Two New Avatars of Moonshine for the Thompson Group

The Thompson sporadic group admits special relationships to modular forms of two kinds. On the one hand, last century's generalized moonshine for the monster equipped the Thompson group with a module for which the associated McKay-Thompson series are distinguished weight zero modular functions. On the other hand, Griffin and Mertens verified the existence of a module for which the McKay-Thompson series are distinguished modular forms of weight one-half, that were assigned to the Thompson group in this century by the last two authors of this work. In this paper we round out this picture by proving the existence of two new avatars of Thompson moonshine: a new module giving rise to weight zero modular functions, and a new module giving rise to forms of weight one-half. We explain how the newer modules are related to the older ones by Borcherds products and traces of singular moduli. In so doing we clarify the relationship between the previously known modules, and expose a new arithmetic aspect to moonshine for the Thompson group. We also present evidence that this phenomenon extends to a correspondence between other cases of generalized monstrous moonshine and penumbral moonshine, and thereby enriches these phenomena with counterparts in weight one-half and weight zero, respectively.

==> (inline-0) <==
\begin{tabular}{c@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r} \toprule
$[g]$ & 1A & 2A & 3A & 3B & 3C & 4A & 4B & 5A & 6A & 6B & 6C & 7A & 8A & 8B & 9A & 9B & 9C & 10A & 12A & 12B & 12C & 12D & 13A & 14A \\\midrule
$[g^{2}]$ & 1A & 1A & 3A & 3B & 3C & 2A & 2A & 5A & 3C & 3A & 3B & 7A & 4A & 4B & 9A & 9B & 9C & 5A & 6B & 6B & 6C & 6A & 13A & 7A \\ 
$[g^{3}]$ & 1A & 2A & 1A & 1A & 1A & 4A & 4B & 5A & 2A & 2A & 2A & 7A & 8A & 8B & 3B & 3B & 3B & 10A & 4A & 4A & 4A & 4B & 13A & 14A \\ 
$[g^{5}]$ & 1A & 2A & 3A & 3B & 3C & 4A & 4B & 1A & 6A & 6B & 6C & 7A & 8A & 8B & 9A & 9B & 9C & 2A & 12B & 12A & 12C & 12D & 13A & 14A \\ 
$[g^{7}]$ & 1A & 2A & 3A & 3B & 3C & 4A & 4B & 5A & 6A & 6B & 6C & 1A & 8A & 8B & 9A & 9B & 9C & 10A & 12A & 12B & 12C & 12D & 13A & 2A \\ 
$[g^{13}]$ & 1A & 2A & 3A & 3B & 3C & 4A & 4B & 5A & 6A & 6B & 6C & 7A & 8A & 8B & 9A & 9B & 9C & 10A & 12A & 12B & 12C & 12D & 1A & 14A \\ 
$[g^{19}]$ & 1A & 2A & 3A & 3B & 3C & 4A & 4B & 5A & 6A & 6B & 6C & 7A & 8A & 8B & 9A & 9B & 9C & 10A & 12A & 12B & 12C & 12D & 13A & 14A \\ 
$[g^{31}]$ & 1A & 2A & 3A & 3B & 3C & 4A & 4B & 5A & 6A & 6B & 6C & 7A & 8A & 8B & 9A & 9B & 9C & 10A & 12A & 12B & 12C & 12D & 13A & 14A \\ 
\midrule
$\chi_{1}$ & $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$\\ 
$\chi_{2}$ & $248$& $-8$& $14$& $5$& $-4$& $8$& $0$& $-2$& $4$& $-2$& $1$& $3$& $0$& $0$& $5$& $-4$& $2$& $2$& $2$& $2$& $-1$& $0$& $1$& $-1$\\ 
$\chi_{3}$ & $4123$& $27$& $64$& $-8$& $1$& $27$& $-5$& $-2$& $9$& $0$& $0$& $7$& $3$& $-1$& $-8$& $1$& $4$& $2$& $0$& $0$& $0$& $1$& $2$& $-1$\\ 
$\chi_{4}$ & $27000$& $120$& $-27$& $27$& $0$& $8$& $0$& $0$& $0$& $-3$& $3$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $A$& $\overline{A}$& $-1$& $0$& $-1$& $1$\\ 
$\chi_{5}$ & $27000$& $120$& $-27$& $27$& $0$& $8$& $0$& $0$& $0$& $-3$& $3$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $\overline{A}$& $A$& $-1$& $0$& $-1$& $1$\\ 
$\chi_{6}$ & $30628$& $-92$& $91$& $10$& $10$& $36$& $4$& $3$& $10$& $-5$& $-2$& $3$& $-4$& $0$& $10$& $10$& $1$& $3$& $3$& $3$& $0$& $-2$& $0$& $-1$\\ 
$\chi_{7}$ & $30875$& $155$& $104$& $14$& $5$& $27$& $-5$& $0$& $5$& $8$& $2$& $5$& $3$& $-1$& $14$& $5$& $2$& $0$& $0$& $0$& $0$& $1$& $0$& $1$\\ 
$\chi_{8}$ & $61256$& $72$& $182$& $20$& $20$& $56$& $0$& $6$& $12$& $6$& $0$& $6$& $0$& $0$& $-7$& $-7$& $2$& $2$& $2$& $2$& $2$& $0$& $0$& $2$\\ 
$\chi_{9}$ & $85995$& $-21$& $0$& $-27$& $27$& $-21$& $11$& $-5$& $3$& $0$& $-3$& $0$& $3$& $-1$& $0$& $0$& $0$& $-1$& $0$& $0$& $-3$& $-1$& $0$& $0$\\ 
$\chi_{10}$ & $85995$& $-21$& $0$& $-27$& $27$& $-21$& $11$& $-5$& $3$& $0$& $-3$& $0$& $3$& $-1$& $0$& $0$& $0$& $-1$& $0$& $0$& $-3$& $-1$& $0$& $0$\\ 
$\chi_{11}$ & $147250$& $50$& $181$& $-8$& $-35$& $34$& $10$& $0$& $5$& $5$& $-4$& $5$& $2$& $-2$& $19$& $-8$& $1$& $0$& $1$& $1$& $-2$& $1$& $-1$& $1$\\ 
$\chi_{12}$ & $767637$& $405$& $0$& $0$& $0$& $-27$& $-3$& $12$& $0$& $0$& $0$& $3$& $-3$& $-3$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$\\ 
$\chi_{13}$ & $767637$& $405$& $0$& $0$& $0$& $-27$& $-3$& $12$& $0$& $0$& $0$& $3$& $-3$& $-3$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$\\ 
$\chi_{14}$ & $779247$& $-273$& $-189$& $-54$& $0$& $63$& $-9$& $-3$& $0$& $3$& $6$& $0$& $-1$& $3$& $0$& $0$& $0$& $-3$& $3$& $3$& $0$& $0$& $1$& $0$\\ 
$\chi_{15}$ & $779247$& $-273$& $-189$& $-54$& $0$& $63$& $-9$& $-3$& $0$& $3$& $6$& $0$& $-1$& $3$& $0$& $0$& $0$& $-3$& $3$& $3$& $0$& $0$& $1$& $0$\\ 
$\chi_{16}$ & $957125$& $-315$& $650$& $-52$& $-25$& $133$& $5$& $0$& $15$& $-6$& $0$& $8$& $-3$& $1$& $-25$& $2$& $2$& $0$& $-2$& $-2$& $-2$& $-1$& $0$& $0$\\ 
$\chi_{17}$ & $1707264$& $-768$& $0$& $-54$& $54$& $0$& $0$& $14$& $-6$& $0$& $6$& $6$& $0$& $0$& $0$& $0$& $0$& $2$& $0$& $0$& $0$& $0$& $0$& $2$\\ 
$\chi_{18}$ & $1707264$& $-768$& $0$& $-54$& $54$& $0$& $0$& $14$& $-6$& $0$& $6$& $6$& $0$& $0$& $0$& $0$& $0$& $2$& $0$& $0$& $0$& $0$& $0$& $2$\\ 
$\chi_{19}$ & $2450240$& $832$& $260$& $71$& $44$& $64$& $0$& $-10$& $4$& $4$& $-5$& $-5$& $0$& $0$& $17$& $-10$& $-1$& $2$& $4$& $4$& $1$& $0$& $0$& $-1$\\ 
$\chi_{20}$ & $2572752$& $-1072$& $624$& $111$& $84$& $48$& $0$& $2$& $-4$& $-16$& $-1$& $7$& $0$& $0$& $30$& $3$& $3$& $-2$& $0$& $0$& $3$& $0$& $0$& $-1$\\ 
$\chi_{21}$ & $3376737$& $609$& $819$& $9$& $9$& $161$& $1$& $-13$& $9$& $3$& $-3$& $0$& $1$& $1$& $9$& $9$& $0$& $-1$& $-1$& $-1$& $-1$& $1$& $0$& $0$\\ 
$\chi_{22}$ & $4096000$& $0$& $64$& $-8$& $-80$& $0$& $0$& $0$& $0$& $0$& $0$& $-8$& $0$& $0$& $-8$& $1$& $4$& $0$& $0$& $0$& $0$& $0$& $-1$& $0$\\ 
$\chi_{23}$ & $4096000$& $0$& $64$& $-8$& $-80$& $0$& $0$& $0$& $0$& $0$& $0$& $-8$& $0$& $0$& $-8$& $1$& $4$& $0$& $0$& $0$& $0$& $0$& $-1$& $0$\\ 
$\chi_{24}$ & $4123000$& $120$& $118$& $19$& $-80$& $8$& $0$& $0$& $0$& $6$& $3$& $-7$& $0$& $0$& $19$& $1$& $4$& $0$& $2$& $2$& $-1$& $0$& $-2$& $1$\\ 
$\chi_{25}$ & $4881384$& $1512$& $729$& $0$& $0$& $72$& $24$& $9$& $0$& $9$& $0$& $4$& $8$& $0$& $0$& $0$& $0$& $-3$& $-3$& $-3$& $0$& $0$& $1$& $0$\\ 
$\chi_{26}$ & $4936750$& $-210$& $637$& $-38$& $-65$& $126$& $-10$& $0$& $15$& $-3$& $6$& $0$& $-2$& $2$& $16$& $-11$& $-2$& $0$& $-3$& $-3$& $0$& $-1$& $0$& $0$\\ 
$\chi_{27}$ & $6669000$& $-1080$& $-351$& $108$& $0$& $56$& $0$& $0$& $0$& $9$& $0$& $2$& $0$& $0$& $0$& $0$& $0$& $0$& $A$& $\overline{A}$& $2$& $0$& $0$& $-2$\\ 
$\chi_{28}$ & $6669000$& $-1080$& $-351$& $108$& $0$& $56$& $0$& $0$& $0$& $9$& $0$& $2$& $0$& $0$& $0$& $0$& $0$& $0$& $\overline{A}$& $A$& $2$& $0$& $0$& $-2$\\ 
$\chi_{29}$ & $6696000$& $-960$& $-378$& $135$& $0$& $64$& $0$& $0$& $0$& $6$& $3$& $3$& $0$& $0$& $0$& $0$& $0$& $0$& $B$& $\overline{B}$& $1$& $0$& $-1$& $-1$\\ 
$\chi_{30}$ & $6696000$& $-960$& $-378$& $135$& $0$& $64$& $0$& $0$& $0$& $6$& $3$& $3$& $0$& $0$& $0$& $0$& $0$& $0$& $\overline{B}$& $B$& $1$& $0$& $-1$& $-1$\\ 
$\chi_{31}$ & $10822875$& $-805$& $924$& $141$& $-75$& $91$& $-5$& $0$& $5$& $-4$& $5$& $0$& $3$& $-1$& $-21$& $6$& $-3$& $0$& $4$& $4$& $1$& $1$& $-2$& $0$\\ 
$\chi_{32}$ & $11577384$& $552$& $351$& $135$& $0$& $-120$& $24$& $9$& $0$& $15$& $3$& $7$& $-8$& $0$& $0$& $0$& $0$& $-3$& $3$& $3$& $-3$& $0$& $0$& $-1$\\ 
$\chi_{33}$ & $16539120$& $2544$& $0$& $297$& $-54$& $48$& $16$& $-5$& $-6$& $0$& $-3$& $3$& $0$& $0$& $0$& $0$& $0$& $-1$& $0$& $0$& $3$& $-2$& $0$& $3$\\ 
$\chi_{34}$ & $18154500$& $1540$& $-273$& $213$& $-30$& $-28$& $20$& $0$& $10$& $-17$& $1$& $0$& $-4$& $0$& $-3$& $-3$& $-3$& $0$& $-1$& $-1$& $-1$& $2$& $0$& $0$\\ 
$\chi_{35}$ & $21326760$& $168$& $0$& $-135$& $-108$& $-168$& $0$& $10$& $12$& $0$& $-3$& $0$& $0$& $0$& $0$& $0$& $0$& $-2$& $0$& $0$& $3$& $0$& $0$& $0$\\ 
$\chi_{36}$ & $21326760$& $168$& $0$& $-135$& $-108$& $-168$& $0$& $10$& $12$& $0$& $-3$& $0$& $0$& $0$& $0$& $0$& $0$& $-2$& $0$& $0$& $3$& $0$& $0$& $0$\\ 
$\chi_{37}$ & $28861000$& $840$& $1078$& $-110$& $160$& $56$& $0$& $0$& $0$& $6$& $-6$& $0$& $0$& $0$& $-29$& $-2$& $-2$& $0$& $2$& $2$& $2$& $0$& $-1$& $0$\\ 
$\chi_{38}$ & $30507008$& $0$& $896$& $-184$& $32$& $0$& $0$& $8$& $0$& $0$& $0$& $0$& $0$& $0$& $32$& $5$& $-4$& $0$& $0$& $0$& $0$& $0$& $-1$& $0$\\ 
$\chi_{39}$ & $40199250$& $3410$& $-78$& $3$& $165$& $-62$& $10$& $0$& $5$& $2$& $-1$& $-7$& $-6$& $2$& $3$& $3$& $3$& $0$& $-2$& $-2$& $1$& $1$& $0$& $1$\\ 
$\chi_{40}$ & $44330496$& $3584$& $168$& $6$& $-156$& $0$& $0$& $-4$& $-4$& $8$& $2$& $0$& $0$& $0$& $6$& $6$& $-3$& $4$& $0$& $0$& $0$& $0$& $2$& $0$\\ 
$\chi_{41}$ & $51684750$& $2190$& $0$& $108$& $135$& $-162$& $-10$& $0$& $15$& $0$& $12$& $-9$& $6$& $-2$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $0$& $-1$\\ 
$\chi_{42}$ & $72925515$& $-2997$& $0$& $0$& $0$& $27$& $51$& $15$& $0$& $0$& $0$& $-9$& $3$& $3$& $0$& $0$& $0$& $3$& $0$& $0$& $0$& $0$& $0$& $-1$\\ 
$\chi_{43}$ & $76271625$& $-2295$& $729$& $0$& $0$& $153$& $-15$& $0$& $0$& $9$& $0$& $-11$& $-7$& $-3$& $0$& $0$& $0$& $0$& $-3$& $-3$& $0$& $0$& $1$& $1$\\ 
$\chi_{44}$ & $77376000$& $2560$& $1560$& $-60$& $-60$& $0$& $0$& $0$& $-20$& $-8$& $4$& $2$& $0$& $0$& $-6$& $-6$& $3$& $0$& $0$& $0$& $0$& $0$& $0$& $-2$\\ 
$\chi_{45}$ & $81153009$& $-783$& $-729$& $0$& $0$& $225$& $9$& $9$& $0$& $-9$& $0$& $-7$& $1$& $-3$& $0$& $0$& $0$& $-3$& $3$& $3$& $0$& $0$& $2$& $1$\\ 
$\chi_{46}$ & $91171899$& $315$& $0$& $243$& $0$& $-21$& $-45$& $24$& $0$& $0$& $-9$& $0$& $3$& $3$& $0$& $0$& $0$& $0$& $0$& $0$& $-3$& $0$& $0$& $0$\\ 
$\chi_{47}$ & $111321000$& $3240$& $-1728$& $-216$& $0$& $216$& $0$& $0$& $0$& $0$& $0$& $7$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-2$& $-1$\\ 
$\chi_{48}$ & $190373976$& $-3240$& $0$& $0$& $0$& $-216$& $0$& $-24$& $0$& $0$& $0$& $9$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r} \toprule
$[g]$ & 15A & 15B & 18A & 18B & 19A & 20A & 21A & 24A & 24B & 24C & 24D & 27A & 27B & 27C & 28A & 30A & 30B & 31A & 31B & 36A & 36B & 36C & 39A & 39B \\\midrule
$[g^{2}]$ & 15A & 15B & 9A & 9C & 19A & 10A & 21A & 12A & 12B & 12D & 12D & 27A & 27C & 27B & 14A & 15A & 15B & 31A & 31B & 18A & 18A & 18A & 39A & 39B \\ 
$[g^{3}]$ & 5A & 5A & 6C & 6C & 19A & 20A & 7A & 8A & 8A & 8B & 8B & 9B & 9B & 9B & 28A & 10A & 10A & 31B & 31A & 12C & 12C & 12C & 13A & 13A \\ 
$[g^{5}]$ & 3C & 3C & 18A & 18B & 19A & 4B & 21A & 24B & 24A & 24C & 24D & 27A & 27C & 27B & 28A & 6A & 6A & 31A & 31B & 36A & 36C & 36B & 39A & 39B \\ 
$[g^{7}]$ & 15B & 15A & 18A & 18B & 19A & 20A & 3A & 24A & 24B & 24C & 24D & 27A & 27B & 27C & 4A & 30B & 30A & 31A & 31B & 36A & 36B & 36C & 39B & 39A \\ 
$[g^{13}]$ & 15B & 15A & 18A & 18B & 19A & 20A & 21A & 24A & 24B & 24D & 24C & 27A & 27B & 27C & 28A & 30B & 30A & 31B & 31A & 36A & 36B & 36C & 3A & 3A \\ 
$[g^{19}]$ & 15A & 15B & 18A & 18B & 1A & 20A & 21A & 24A & 24B & 24D & 24C & 27A & 27B & 27C & 28A & 30A & 30B & 31A & 31B & 36A & 36B & 36C & 39B & 39A \\ 
$[g^{31}]$ & 15A & 15B & 18A & 18B & 19A & 20A & 21A & 24A & 24B & 24C & 24D & 27A & 27B & 27C & 28A & 30A & 30B & 1A & 1A & 36A & 36B & 36C & 39B & 39A \\ 
\midrule
$\chi_{1}$ & $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$& $1$\\ 
$\chi_{2}$ & $1$& $1$& $1$& $-2$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $2$& $-1$& $-1$& $1$& $-1$& $-1$& $0$& $0$& $-1$& $-1$& $-1$& $1$& $1$\\ 
$\chi_{3}$ & $1$& $1$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $-1$& $-1$& $-2$& $1$& $1$& $-1$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $-1$& $-1$\\ 
$\chi_{4}$ & $0$& $0$& $0$& $0$& $1$& $0$& $1$& $D$& $-D$& $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $-1$& $-1$& $2$& $H$& $\overline{H}$& $-1$& $-1$\\ 
$\chi_{5}$ & $0$& $0$& $0$& $0$& $1$& $0$& $1$& $-D$& $D$& $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $-1$& $-1$& $2$& $\overline{H}$& $H$& $-1$& $-1$\\ 
$\chi_{6}$ & $0$& $0$& $-2$& $1$& $0$& $-1$& $0$& $-1$& $-1$& $0$& $0$& $1$& $1$& $1$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{7}$ & $0$& $0$& $2$& $2$& $0$& $0$& $-1$& $0$& $0$& $-1$& $-1$& $2$& $-1$& $-1$& $-1$& $0$& $0$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{8}$ & $0$& $0$& $-3$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $-1$& $-1$& $0$& $2$& $2$& $0$& $0$& $-1$& $-1$& $-1$& $0$& $0$\\ 
$\chi_{9}$ & $C$& $\overline{C}$& $0$& $0$& $1$& $1$& $0$& $0$& $0$& $-1$& $-1$& $0$& $0$& $0$& $0$& $-C$& $-\overline{C}$& $1$& $1$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{10}$ & $\overline{C}$& $C$& $0$& $0$& $1$& $1$& $0$& $0$& $0$& $-1$& $-1$& $0$& $0$& $0$& $0$& $-\overline{C}$& $-C$& $1$& $1$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{11}$ & $0$& $0$& $-1$& $-1$& $0$& $0$& $-1$& $-1$& $-1$& $1$& $1$& $1$& $1$& $1$& $-1$& $0$& $0$& $0$& $0$& $1$& $1$& $1$& $-1$& $-1$\\ 
$\chi_{12}$ & $0$& $0$& $0$& $0$& $-1$& $2$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $G$& $\overline{G}$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{13}$ & $0$& $0$& $0$& $0$& $-1$& $2$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $\overline{G}$& $G$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{14}$ & $0$& $0$& $0$& $0$& $0$& $1$& $0$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $I$& $\overline{I}$\\ 
$\chi_{15}$ & $0$& $0$& $0$& $0$& $0$& $1$& $0$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $\overline{I}$& $I$\\ 
$\chi_{16}$ & $0$& $0$& $3$& $0$& $0$& $0$& $-1$& $0$& $0$& $1$& $1$& $-1$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $1$& $1$& $1$& $0$& $0$\\ 
$\chi_{17}$ & $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $E$& $-E$& $0$& $0$& $0$& $0$& $-1$& $-1$& $1$& $1$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{18}$ & $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-E$& $E$& $0$& $0$& $0$& $0$& $-1$& $-1$& $1$& $1$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{19}$ & $-1$& $-1$& $1$& $1$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $-1$& $-1$& $-1$& $1$& $-1$& $-1$& $0$& $0$& $1$& $1$& $1$& $0$& $0$\\ 
$\chi_{20}$ & $-1$& $-1$& $2$& $-1$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $1$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{21}$ & $-1$& $-1$& $-3$& $0$& $0$& $1$& $0$& $1$& $1$& $1$& $1$& $0$& $0$& $0$& $0$& $-1$& $-1$& $0$& $0$& $-1$& $-1$& $-1$& $0$& $0$\\ 
$\chi_{22}$ & $0$& $0$& $0$& $0$& $-1$& $0$& $1$& $0$& $0$& $0$& $0$& $1$& $F$& $\overline{F}$& $0$& $0$& $0$& $1$& $1$& $0$& $0$& $0$& $-1$& $-1$\\ 
$\chi_{23}$ & $0$& $0$& $0$& $0$& $-1$& $0$& $1$& $0$& $0$& $0$& $0$& $1$& $\overline{F}$& $F$& $0$& $0$& $0$& $1$& $1$& $0$& $0$& $0$& $-1$& $-1$\\ 
$\chi_{24}$ & $0$& $0$& $3$& $0$& $0$& $0$& $-1$& $0$& $0$& $0$& $0$& $-2$& $1$& $1$& $1$& $0$& $0$& $0$& $0$& $-1$& $-1$& $-1$& $1$& $1$\\ 
$\chi_{25}$ & $0$& $0$& $0$& $0$& $-1$& $-1$& $1$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $2$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$\\ 
$\chi_{26}$ & $0$& $0$& $0$& $0$& $-1$& $0$& $0$& $1$& $1$& $-1$& $-1$& $1$& $1$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{27}$ & $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $-D$& $D$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$& $2$& $H$& $\overline{H}$& $0$& $0$\\ 
$\chi_{28}$ & $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $D$& $-D$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$& $2$& $\overline{H}$& $H$& $0$& $0$\\ 
$\chi_{29}$ & $0$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $-2$& $-H$& $-\overline{H}$& $-1$& $-1$\\ 
$\chi_{30}$ & $0$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $-2$& $-\overline{H}$& $-H$& $-1$& $-1$\\ 
$\chi_{31}$ & $0$& $0$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$& $1$& $1$& $1$\\ 
$\chi_{32}$ & $0$& $0$& $0$& $0$& $0$& $-1$& $1$& $1$& $1$& $0$& $0$& $0$& $0$& $0$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{33}$ & $1$& $1$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{34}$ & $0$& $0$& $1$& $1$& $0$& $0$& $0$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$& $-1$& $-1$& $-1$& $0$& $0$\\ 
$\chi_{35}$ & $C$& $\overline{C}$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $C$& $\overline{C}$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{36}$ & $\overline{C}$& $C$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $\overline{C}$& $C$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{37}$ & $0$& $0$& $3$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$& $1$& $0$& $0$& $0$& $0$& $0$& $-1$& $-1$& $-1$& $-1$& $-1$\\ 
$\chi_{38}$ & $2$& $2$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $-1$& $-1$& $0$& $0$& $0$& $1$& $1$& $0$& $0$& $0$& $-1$& $-1$\\ 
$\chi_{39}$ & $0$& $0$& $-1$& $-1$& $0$& $0$& $-1$& $0$& $0$& $-1$& $-1$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $1$& $1$& $1$& $0$& $0$\\ 
$\chi_{40}$ & $-1$& $-1$& $2$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$& $0$& $0$& $0$& $0$& $0$& $-1$& $-1$\\ 
$\chi_{41}$ & $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$& $0$& $0$& $0$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{42}$ & $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $0$& $0$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{43}$ & $0$& $0$& $0$& $0$& $1$& $0$& $1$& $-1$& $-1$& $0$& $0$& $0$& $0$& $0$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$\\ 
$\chi_{44}$ & $0$& $0$& $-2$& $1$& $1$& $0$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{45}$ & $0$& $0$& $0$& $0$& $0$& $-1$& $-1$& $1$& $1$& $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $-1$\\ 
$\chi_{46}$ & $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
$\chi_{47}$ & $0$& $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $1$\\ 
$\chi_{48}$ & $0$& $0$& $0$& $0$& $-1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $1$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$& $0$\\ 
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ &1A &2A &3A &3B &3C &4A &4B &5A &6A &6B &6C &7A &8A &8B &9A &9B &9C &10A \\
 \midrule 
 $-1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$2$ & $248$ & $-8$ & $14$ & $5$ & $-4$ & $8$ & $0$ & $-2$ & $4$ & $-2$ & $1$ & $3$ & $0$ & $0$ & $5$ & $-4$ & $2$ & $2$ \\
$5$ & $4124$ & $28$ & $65$ & $-7$ & $2$ & $28$ & $-4$ & $-1$ & $10$ & $1$ & $1$ & $8$ & $4$ & $0$ & $-7$ & $2$ & $5$ & $3$ \\
$8$ & $34752$ & $-64$ & $156$ & $3$ & $12$ & $64$ & $0$ & $2$ & $20$ & $-4$ & $-1$ & $11$ & $0$ & $0$ & $3$ & $12$ & $6$ & $6$ \\
$11$ & $213126$ & $134$ & $456$ & $15$ & $-21$ & $134$ & $6$ & $1$ & $35$ & $8$ & $-1$ & $25$ & $6$ & $-2$ & $15$ & $-21$ & $12$ & $9$ \\
$14$ & $1057504$ & $-288$ & $1066$ & $-32$ & $4$ & $288$ & $0$ & $4$ & $60$ & $-6$ & $0$ & $35$ & $0$ & $0$ & $-32$ & $4$ & $16$ & $12$ \\
$17$ & $4530744$ & $568$ & $2250$ & $9$ & $36$ & $568$ & $-8$ & $-6$ & $100$ & $10$ & $1$ & $57$ & $8$ & $0$ & $9$ & $36$ & $27$ & $18$ \\
$20$ & $17333248$ & $-1024$ & $4720$ & $58$ & $-68$ & $1024$ & $0$ & $-2$ & $164$ & $-16$ & $2$ & $86$ & $0$ & $0$ & $58$ & $-68$ & $34$ & $26$ \\
$23$ & $60655377$ & $1809$ & $9426$ & $-96$ & $21$ & $1809$ & $17$ & $2$ & $261$ & $18$ & $0$ & $139$ & $17$ & $1$ & $-96$ & $21$ & $51$ & $34$ \\
$26$ & $197230000$ & $-3152$ & $17590$ & $22$ & $112$ & $3152$ & $0$ & $0$ & $400$ & $-26$ & $-2$ & $198$ & $0$ & $0$ & $22$ & $112$ & $70$ & $48$ \\
$29$ & $603096260$ & $5316$ & $32801$ & $149$ & $-184$ & $5316$ & $-28$ & $10$ & $600$ & $33$ & $-3$ & $291$ & $28$ & $0$ & $149$ & $-184$ & $101$ & $66$ \\
$32$ & $1749556736$ & $-8704$ & $58904$ & $-253$ & $44$ & $8704$ & $0$ & $-14$ & $884$ & $-40$ & $-1$ & $417$ & $0$ & $0$ & $-253$ & $44$ & $134$ & $86$ \\
$35$ & $4848776870$ & $13990$ & $102650$ & $68$ & $275$ & $13990$ & $38$ & $-5$ & $1291$ & $58$ & $4$ & $588$ & $38$ & $-2$ & $68$ & $275$ & $182$ & $115$ \\
$38$ & $12908659008$ & $-22208$ & $176646$ & $372$ & $-456$ & $22208$ & $0$ & $8$ & $1864$ & $-74$ & $4$ & $812$ & $0$ & $0$ & $372$ & $-456$ & $240$ & $152$ \\
$41$ & $33161242504$ & $34696$ & $298066$ & $-599$ & $112$ & $34696$ & $-56$ & $4$ & $2656$ & $82$ & $1$ & $1132$ & $56$ & $0$ & $-599$ & $112$ & $322$ & $196$ \\
$44$ & $82505707520$ & $-53248$ & $491792$ & $140$ & $644$ & $53248$ & $0$ & $20$ & $3740$ & $-112$ & $-4$ & $1538$ & $0$ & $0$ & $140$ & $644$ & $416$ & $252$ \\
$47$ & $199429765972$ & $80724$ & $803923$ & $826$ & $-1019$ & $80724$ & $84$ & $-28$ & $5205$ & $147$ & $-6$ & $2103$ & $84$ & $4$ & $826$ & $-1019$ & $544$ & $324$ \\
$50$ & $469556091240$ & $-121240$ & $1293450$ & $-1317$ & $240$ & $121240$ & $0$ & $-10$ & $7184$ & $-166$ & $-1$ & $2805$ & $0$ & $0$ & $-1317$ & $240$ & $696$ & $410$ \\
$53$ & $1079330385764$ & $180068$ & $2051156$ & $317$ & $1370$ & $180068$ & $-124$ & $14$ & $9842$ & $212$ & $5$ & $3767$ & $124$ & $0$ & $317$ & $1370$ & $902$ & $518$ \\
$56$ & $2426800117504$ & $-264448$ & $3221716$ & $1768$ & $-2156$ & $264448$ & $0$ & $4$ & $13388$ & $-268$ & $8$ & $4963$ & $0$ & $0$ & $1768$ & $-2156$ & $1144$ & $652$ \\
$59$ & $5346409013164$ & $384940$ & $5004028$ & $-2735$ & $514$ & $384940$ & $172$ & $39$ & $18082$ & $316$ & $1$ & $6554$ & $172$ & $-4$ & $-2735$ & $514$ & $1462$ & $815$ \\
$62$ & $11558035326944$ & $-556064$ & $7682744$ & $632$ & $2828$ & $556064$ & $0$ & $-56$ & $24244$ & $-392$ & $-8$ & $8548$ & $0$ & $0$ & $632$ & $2828$ & $1832$ & $1016$ \\
$65$ & $24551042107480$ & $796760$ & $11703580$ & $3526$ & $-4340$ & $796760$ & $-232$ & $-20$ & $32300$ & $476$ & $-10$ & $11165$ & $232$ & $0$ & $3526$ & $-4340$ & $2317$ & $1260$ \\
$68$ & $51301080086528$ & $-1132544$ & $17663312$ & $-5434$ & $992$ & $1132544$ & $0$ & $28$ & $42784$ & $-560$ & $-2$ & $14426$ & $0$ & $0$ & $-5434$ & $992$ & $2882$ & $1556$ \\
$71$ & $105561758786885$ & $1598789$ & $26423351$ & $1259$ & $5498$ & $1598789$ & $325$ & $10$ & $56378$ & $695$ & $11$ & $18601$ & $325$ & $5$ & $1259$ & $5498$ & $3608$ & $1914$ \\
$74$ & $214100032685072$ & $-2243056$ & $39248618$ & $6854$ & $-8392$ & $2243056$ & $0$ & $72$ & $73928$ & $-838$ & $14$ & $23830$ & $0$ & $0$ & $6854$ & $-8392$ & $4454$ & $2344$ \\
$77$ & $428374478862400$ & $3127360$ & $57866503$ & $-10364$ & $1930$ & $3127360$ & $-448$ & $-100$ & $96466$ & $967$ & $4$ & $30443$ & $448$ & $0$ & $-10364$ & $1930$ & $5524$ & $2860$ \\
$80$ & $846173187465216$ & $-4333568$ & $84685920$ & $2346$ & $10428$ & $4333568$ & $0$ & $-34$ & $125284$ & $-1184$ & $-14$ & $38642$ & $0$ & $0$ & $2346$ & $10428$ & $6786$ & $3482$ \\
$83$ & $1651298967150546$ & $5971922$ & $123188502$ & $12765$ & $-15675$ & $5971922$ & $594$ & $46$ & $161981$ & $1430$ & $-19$ & $48986$ & $594$ & $-6$ & $12765$ & $-15675$ & $8352$ & $4222$ \\
$86$ & $3185652564830016$ & $-8188096$ & $178054416$ & $-19188$ & $3528$ & $8188096$ & $0$ & $16$ & $208568$ & $-1648$ & $-4$ & $61748$ & $0$ & $0$ & $-19188$ & $3528$ & $10200$ & $5104$ \\
$89$ & $6078963644150128$ & $11170160$ & $255782770$ & $4345$ & $19060$ & $11170160$ & $-784$ & $128$ & $267524$ & $1970$ & $17$ & $77669$ & $784$ & $0$ & $4345$ & $19060$ & $12463$ & $6160$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ &12A &12B &12C &12D &13A &14A &15A &15B &18A &18B &19A &20A &21A &24A &24B &24C &24D &27A &27B &27C &28A &30A &30B &31A &31B &36A &36B &36C &39A &39B \\
 \midrule 
 $-1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$2$ & $2$ & $2$ & $-1$ & $0$ & $1$ & $-1$ & $1$ & $1$ & $1$ & $-2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ & $0$ & $0$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ \\
$5$ & $1$ & $1$ & $1$ & $2$ & $3$ & $0$ & $2$ & $2$ & $1$ & $1$ & $1$ & $1$ & $2$ & $1$ & $1$ & $0$ & $0$ & $-1$ & $2$ & $2$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
$8$ & $4$ & $4$ & $1$ & $0$ & $3$ & $-1$ & $2$ & $2$ & $-1$ & $2$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $3$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
$11$ & $8$ & $8$ & $-1$ & $3$ & $4$ & $1$ & $4$ & $4$ & $-1$ & $-4$ & $3$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ \\
$14$ & $6$ & $6$ & $0$ & $0$ & $6$ & $-1$ & $4$ & $4$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $-2$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$17$ & $10$ & $10$ & $1$ & $4$ & $10$ & $1$ & $6$ & $6$ & $1$ & $7$ & $4$ & $2$ & $3$ & $2$ & $2$ & $0$ & $0$ & $3$ & $3$ & $3$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$20$ & $16$ & $16$ & $-2$ & $0$ & $10$ & $-2$ & $7$ & $7$ & $2$ & $-10$ & $4$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $4$ & $-2$ & $-2$ & $2$ & $-1$ & $-1$ & $1$ & $1$ & $-2$ & $-2$ & $-2$ & $1$ & $1$ \\
$23$ & $18$ & $18$ & $0$ & $5$ & $16$ & $3$ & $11$ & $11$ & $0$ & $3$ & $5$ & $2$ & $4$ & $2$ & $2$ & $1$ & $1$ & $0$ & $3$ & $3$ & $3$ & $1$ & $1$ & $2$ & $2$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$26$ & $26$ & $26$ & $2$ & $0$ & $19$ & $-2$ & $12$ & $12$ & $-2$ & $10$ & $6$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $4$ & $7$ & $7$ & $2$ & $0$ & $0$ & $2$ & $2$ & $2$ & $2$ & $2$ & $1$ & $1$ \\
$29$ & $33$ & $33$ & $-3$ & $8$ & $26$ & $3$ & $16$ & $16$ & $-3$ & $-15$ & $8$ & $2$ & $6$ & $1$ & $1$ & $0$ & $0$ & $8$ & $-4$ & $-4$ & $3$ & $0$ & $0$ & $2$ & $2$ & $-3$ & $-3$ & $-3$ & $2$ & $2$ \\
$32$ & $40$ & $40$ & $1$ & $0$ & $31$ & $-3$ & $19$ & $19$ & $-1$ & $2$ & $9$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $-4$ & $5$ & $5$ & $3$ & $-1$ & $-1$ & $2$ & $2$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$35$ & $58$ & $58$ & $4$ & $11$ & $41$ & $4$ & $25$ & $25$ & $4$ & $22$ & $12$ & $3$ & $9$ & $2$ & $2$ & $1$ & $1$ & $5$ & $11$ & $11$ & $4$ & $1$ & $1$ & $3$ & $3$ & $4$ & $4$ & $4$ & $2$ & $2$ \\
$38$ & $74$ & $74$ & $-4$ & $0$ & $50$ & $-4$ & $29$ & $29$ & $4$ & $-32$ & $13$ & $0$ & $8$ & $0$ & $0$ & $0$ & $0$ & $12$ & $-3$ & $-3$ & $4$ & $-1$ & $-1$ & $3$ & $3$ & $-4$ & $-4$ & $-4$ & $2$ & $2$ \\
$41$ & $82$ & $82$ & $1$ & $16$ & $65$ & $4$ & $37$ & $37$ & $1$ & $10$ & $16$ & $4$ & $13$ & $2$ & $2$ & $0$ & $0$ & $-5$ & $7$ & $7$ & $4$ & $1$ & $1$ & $4$ & $4$ & $1$ & $1$ & $1$ & $2$ & $2$ \\
$44$ & $112$ & $112$ & $4$ & $0$ & $80$ & $-6$ & $44$ & $44$ & $-4$ & $32$ & $18$ & $0$ & $14$ & $0$ & $0$ & $0$ & $0$ & $8$ & $14$ & $14$ & $6$ & $0$ & $0$ & $4$ & $4$ & $4$ & $4$ & $4$ & $2$ & $2$ \\
$47$ & $147$ & $147$ & $-6$ & $21$ & $99$ & $7$ & $56$ & $56$ & $-6$ & $-48$ & $23$ & $4$ & $15$ & $3$ & $3$ & $1$ & $1$ & $16$ & $-5$ & $-5$ & $7$ & $0$ & $0$ & $5$ & $5$ & $-6$ & $-6$ & $-6$ & $3$ & $3$ \\
$50$ & $166$ & $166$ & $1$ & $0$ & $119$ & $-7$ & $65$ & $65$ & $-1$ & $8$ & $25$ & $0$ & $18$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $9$ & $9$ & $7$ & $-1$ & $-1$ & $5$ & $5$ & $1$ & $1$ & $1$ & $2$ & $2$ \\
$53$ & $212$ & $212$ & $5$ & $26$ & $150$ & $7$ & $80$ & $80$ & $5$ & $62$ & $31$ & $6$ & $23$ & $4$ & $4$ & $0$ & $0$ & $14$ & $23$ & $23$ & $7$ & $2$ & $2$ & $6$ & $6$ & $5$ & $5$ & $5$ & $3$ & $3$ \\
$56$ & $268$ & $268$ & $-8$ & $0$ & $178$ & $-9$ & $94$ & $94$ & $8$ & $-88$ & $36$ & $0$ & $22$ & $0$ & $0$ & $0$ & $0$ & $28$ & $-11$ & $-11$ & $9$ & $-2$ & $-2$ & $6$ & $6$ & $-8$ & $-8$ & $-8$ & $4$ & $4$ \\
$59$ & $316$ & $316$ & $1$ & $34$ & $219$ & $10$ & $114$ & $114$ & $1$ & $22$ & $43$ & $7$ & $29$ & $4$ & $4$ & $2$ & $2$ & $-11$ & $19$ & $19$ & $10$ & $2$ & $2$ & $8$ & $8$ & $1$ & $1$ & $1$ & $3$ & $3$ \\
$62$ & $392$ & $392$ & $8$ & $0$ & $262$ & $-12$ & $133$ & $133$ & $-8$ & $88$ & $48$ & $0$ & $34$ & $0$ & $0$ & $0$ & $0$ & $14$ & $35$ & $35$ & $12$ & $-1$ & $-1$ & $8$ & $8$ & $8$ & $8$ & $8$ & $4$ & $4$ \\
$65$ & $476$ & $476$ & $-10$ & $44$ & $317$ & $13$ & $160$ & $160$ & $-10$ & $-127$ & $57$ & $8$ & $35$ & $4$ & $4$ & $0$ & $0$ & $37$ & $-11$ & $-11$ & $13$ & $0$ & $0$ & $9$ & $9$ & $-10$ & $-10$ & $-10$ & $5$ & $5$ \\
$68$ & $560$ & $560$ & $2$ & $0$ & $376$ & $-14$ & $187$ & $187$ & $-2$ & $22$ & $64$ & $0$ & $44$ & $0$ & $0$ & $0$ & $0$ & $-16$ & $20$ & $20$ & $14$ & $-1$ & $-1$ & $10$ & $10$ & $2$ & $2$ & $2$ & $4$ & $4$ \\
$71$ & $695$ & $695$ & $11$ & $58$ & $453$ & $17$ & $223$ & $223$ & $11$ & $152$ & $76$ & $10$ & $52$ & $7$ & $7$ & $2$ & $2$ & $26$ & $44$ & $44$ & $17$ & $3$ & $3$ & $12$ & $12$ & $11$ & $11$ & $11$ & $6$ & $6$ \\
$74$ & $838$ & $838$ & $-14$ & $0$ & $534$ & $-18$ & $258$ & $258$ & $14$ & $-214$ & $86$ & $0$ & $52$ & $0$ & $0$ & $0$ & $0$ & $50$ & $-19$ & $-19$ & $18$ & $-2$ & $-2$ & $12$ & $12$ & $-14$ & $-14$ & $-14$ & $6$ & $6$ \\
$77$ & $967$ & $967$ & $4$ & $74$ & $642$ & $19$ & $305$ & $305$ & $4$ & $52$ & $99$ & $12$ & $65$ & $7$ & $7$ & $0$ & $0$ & $-17$ & $31$ & $31$ & $19$ & $1$ & $1$ & $14$ & $14$ & $4$ & $4$ & $4$ & $6$ & $6$ \\
$80$ & $1184$ & $1184$ & $14$ & $0$ & $754$ & $-22$ & $353$ & $353$ & $-14$ & $214$ & $112$ & $0$ & $74$ & $0$ & $0$ & $0$ & $0$ & $36$ & $66$ & $66$ & $22$ & $-1$ & $-1$ & $15$ & $15$ & $14$ & $14$ & $14$ & $7$ & $7$ \\
$83$ & $1430$ & $1430$ & $-19$ & $93$ & $896$ & $26$ & $415$ & $415$ & $-19$ & $-304$ & $131$ & $14$ & $80$ & $6$ & $6$ & $3$ & $3$ & $75$ & $-27$ & $-27$ & $26$ & $1$ & $1$ & $17$ & $17$ & $-19$ & $-19$ & $-19$ & $8$ & $8$ \\
$86$ & $1648$ & $1648$ & $4$ & $0$ & $1048$ & $-28$ & $478$ & $478$ & $-4$ & $56$ & $146$ & $0$ & $92$ & $0$ & $0$ & $0$ & $0$ & $-30$ & $45$ & $45$ & $28$ & $-2$ & $-2$ & $18$ & $18$ & $4$ & $4$ & $4$ & $7$ & $7$ \\
$89$ & $1970$ & $1970$ & $17$ & $116$ & $1239$ & $29$ & $560$ & $560$ & $17$ & $347$ & $169$ & $16$ & $110$ & $10$ & $10$ & $0$ & $0$ & $46$ & $91$ & $91$ & $29$ & $4$ & $4$ & $21$ & $21$ & $17$ & $17$ & $17$ & $9$ & $9$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ &1A &2A &3A &3B &3C &4A &4B &5A &6A \\
 \midrule 
 $-2$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$1$ & $496$ & $-16$ & $28$ & $10$ & $-8$ & $16$ & $0$ & $-4$ & $8$ \\
$4$ & $69752$ & $120$ & $488$ & $11$ & $20$ & $120$ & $-8$ & $2$ & $36$ \\
$7$ & $2115008$ & $-576$ & $6668$ & $-64$ & $8$ & $576$ & $0$ & $8$ & $120$ \\
$10$ & $34670620$ & $2076$ & $77626$ & $109$ & $-134$ & $2076$ & $28$ & $-5$ & $330$ \\
$13$ & $394460000$ & $-6304$ & $798848$ & $44$ & $224$ & $6304$ & $0$ & $0$ & $800$ \\
$16$ & $3499148224$ & $17344$ & $7421086$ & $-503$ & $100$ & $17344$ & $-64$ & $-26$ & $1780$ \\
$19$ & $25817318016$ & $-44416$ & $63112416$ & $744$ & $-912$ & $44416$ & $0$ & $16$ & $3728$ \\
$22$ & $165011628166$ & $106630$ & $496423537$ & $295$ & $1267$ & $106630$ & $134$ & $41$ & $7459$ \\
$25$ & $939112182480$ & $-242480$ & $3639134064$ & $-2634$ & $480$ & $242480$ & $0$ & $-20$ & $14368$ \\
$28$ & $4853601292512$ & $528608$ & $25007685636$ & $3504$ & $-4308$ & $528608$ & $-288$ & $12$ & $26780$ \\
$31$ & $23116070653888$ & $-1112128$ & $161831705116$ & $1264$ & $5656$ & $1112128$ & $0$ & $-112$ & $48488$ \\
$34$ & $102602164703800$ & $2265656$ & $989955140071$ & $-10859$ & $2020$ & $2265656$ & $568$ & $50$ & $85604$ \\
$37$ & $428200065370144$ & $-4486112$ & $5743456123132$ & $13708$ & $-16784$ & $4486112$ & $0$ & $144$ & $147856$ \\
$40$ & $1692346392263680$ & $8666112$ & $31699902374854$ & $4750$ & $20788$ & $8666112$ & $-1024$ & $-70$ & $250500$ \\
$43$ & $6371305129660032$ & $-16376192$ & $166919826926700$ & $-38376$ & $7056$ & $16376192$ & $0$ & $32$ & $417136$ \\
$46$ & $22960463673739025$ & $30328593$ & $840807585132248$ & $46352$ & $-56923$ & $30328593$ & $1809$ & $-350$ & $683781$ \\
$49$ & $79529687405378672$ & $-55145872$ & $4061972852726756$ & $15386$ & $68144$ & $55145872$ & $0$ & $172$ & $1104848$ \\
$52$ & $265701264845920432$ & $98613424$ & $18866083423673104$ & $-121286$ & $22480$ & $98613424$ & $-3152$ & $432$ & $1761808$ \\
$55$ & $858777942789324800$ & $-173670400$ & $84434875366805792$ & $142352$ & $-174520$ & $173670400$ & $0$ & $-200$ & $2775608$ \\
$58$ & $2692312501186481348$ & $301550788$ & $364910335637361941$ & $46073$ & $202808$ & $301550788$ & $5316$ & $98$ & $4324312$ \\
$61$ & $8205772223966960032$ & $-516747872$ & $1525954840875232504$ & $-352100$ & $64960$ & $516747872$ & $0$ & $-968$ & $6667840$ \\
$64$ & $24363319348704050688$ & $874774016$ & $6185791814660797044$ & $402825$ & $-494268$ & $874774016$ & $-8704$ & $438$ & $10182740$ \\
$67$ & $70591197995042491136$ & $-1464096000$ & $24349847278096623260$ & $127208$ & $561872$ & $1464096000$ & $0$ & $1136$ & $15410736$ \\
$70$ & $199917825142961821350$ & $2424395430$ & $93226455185847917115$ & $-954204$ & $176475$ & $2424395430$ & $13990$ & $-525$ & $23126283$ \\
$73$ & $554188070986121955232$ & $-3974448224$ & $347670338605749244000$ & $1070740$ & $-1313288$ & $3974448224$ & $0$ & $232$ & $34429960$ \\
$76$ & $1505648111681378358592$ & $6454318400$ & $1264671363356399233996$ & $332188$ & $1464424$ & $6454318400$ & $-22208$ & $-2408$ & $50876552$ \\
$79$ & $4013774049080903943104$ & $-10388587584$ & $4492844696643853751864$ & $-2444464$ & $451520$ & $10388587584$ & $0$ & $1104$ & $74650176$ \\
$82$ & $10509968442366036965256$ & $16580638600$ & $15606677582309682765780$ & $2696613$ & $-3308160$ & $16580638600$ & $34696$ & $2756$ & $108802528$ \\
$85$ & $27057282439094765813760$ & $-26252738560$ & $53066366178557796314988$ & $822984$ & $3632064$ & $26252738560$ & $0$ & $-1240$ & $157576256$ \\
$88$ & $68545767015532805763072$ & $41252827136$ & $176802559743801102278376$ & $-5970588$ & $1103628$ & $41252827136$ & $-53248$ & $572$ & $226842044$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ &6B &6C &7A &8A &8B &9A &9B &9C &10A &12A &12B &12C &12D &13A &14A \\
 \midrule 
 $-2$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$1$ & $-4$ & $2$ & $6$ & $0$ & $0$ & $10$ & $-8$ & $4$ & $4$ & $4$ & $4$ & $-2$ & $0$ & $2$ & $-2$ \\
$4$ & $24$ & $3$ & $25$ & $8$ & $0$ & $65$ & $20$ & $14$ & $10$ & $12$ & $12$ & $3$ & $4$ & $7$ & $1$ \\
$7$ & $-84$ & $0$ & $70$ & $0$ & $0$ & $314$ & $8$ & $50$ & $24$ & $36$ & $36$ & $0$ & $0$ & $12$ & $-2$ \\
$10$ & $330$ & $-3$ & $180$ & $28$ & $-4$ & $1270$ & $-134$ & $145$ & $51$ & $102$ & $102$ & $-3$ & $10$ & $23$ & $4$ \\
$13$ & $-1024$ & $-4$ & $396$ & $0$ & $0$ & $4472$ & $224$ & $392$ & $96$ & $256$ & $256$ & $4$ & $0$ & $38$ & $-4$ \\
$16$ & $3262$ & $1$ & $845$ & $64$ & $0$ & $14239$ & $100$ & $985$ & $174$ & $598$ & $598$ & $1$ & $20$ & $65$ & $5$ \\
$19$ & $-9184$ & $8$ & $1624$ & $0$ & $0$ & $41730$ & $-912$ & $2334$ & $304$ & $1360$ & $1360$ & $-8$ & $0$ & $100$ & $-8$ \\
$22$ & $25729$ & $7$ & $3101$ & $134$ & $6$ & $114478$ & $1267$ & $5254$ & $505$ & $2989$ & $2989$ & $7$ & $35$ & $164$ & $13$ \\
$25$ & $-66896$ & $-2$ & $5610$ & $0$ & $0$ & $296796$ & $480$ & $11292$ & $820$ & $6272$ & $6272$ & $2$ & $0$ & $238$ & $-14$ \\
$28$ & $171188$ & $-16$ & $9961$ & $288$ & $0$ & $733800$ & $-4308$ & $23391$ & $1308$ & $12728$ & $12728$ & $-16$ & $60$ & $362$ & $17$ \\
$31$ & $-416836$ & $-16$ & $17096$ & $0$ & $0$ & $1740388$ & $5656$ & $46828$ & $2032$ & $25300$ & $25300$ & $16$ & $0$ & $524$ & $-24$ \\
$34$ & $995927$ & $5$ & $28909$ & $568$ & $-8$ & $3981469$ & $2020$ & $91156$ & $3106$ & $49163$ & $49163$ & $5$ & $100$ & $762$ & $29$ \\
$37$ & $-2295524$ & $28$ & $47660$ & $0$ & $0$ & $8820190$ & $-16784$ & $172816$ & $4688$ & $93140$ & $93140$ & $-28$ & $0$ & $1068$ & $-36$ \\
$40$ & $5191734$ & $30$ & $77370$ & $1024$ & $0$ & $18989422$ & $20788$ & $320380$ & $6962$ & $172890$ & $172890$ & $30$ & $164$ & $1518$ & $42$ \\
$43$ & $-11422388$ & $-8$ & $123496$ & $0$ & $0$ & $39842352$ & $7056$ & $581622$ & $10208$ & $315956$ & $315956$ & $8$ & $0$ & $2096$ & $-56$ \\
$46$ & $24687816$ & $-48$ & $194551$ & $1809$ & $17$ & $81670565$ & $-56923$ & $1036730$ & $14818$ & $568236$ & $568236$ & $-48$ & $261$ & $2904$ & $71$ \\
$49$ & $-52187068$ & $-46$ & $302134$ & $0$ & $0$ & $163889618$ & $68144$ & $1816484$ & $21268$ & $1005100$ & $1005100$ & $46$ & $0$ & $3946$ & $-82$ \\
$52$ & $108537424$ & $10$ & $464146$ & $3152$ & $0$ & $322548370$ & $22480$ & $3134164$ & $30224$ & $1752688$ & $1752688$ & $10$ & $400$ & $5365$ & $98$ \\
$55$ & $-221599072$ & $80$ & $704680$ & $0$ & $0$ & $623531420$ & $-174520$ & $5330366$ & $42600$ & $3019744$ & $3019744$ & $-80$ & $0$ & $7184$ & $-120$ \\
$58$ & $445816261$ & $73$ & $1059667$ & $5316$ & $-28$ & $1185604004$ & $202808$ & $8947433$ & $59538$ & $5140633$ & $5140633$ & $73$ & $600$ & $9626$ & $147$ \\
$61$ & $-882853448$ & $-20$ & $1577476$ & $0$ & $0$ & $2219995492$ & $64960$ & $14835208$ & $82568$ & $8646536$ & $8646536$ & $20$ & $0$ & $12740$ & $-172$ \\
$64$ & $1725189572$ & $-127$ & $2328999$ & $8704$ & $0$ & $4097884215$ & $-494268$ & $24319698$ & $113726$ & $14388224$ & $14388224$ & $-127$ & $884$ & $16821$ & $207$ \\
$67$ & $-3325211844$ & $-120$ & $3408936$ & $0$ & $0$ & $7463952290$ & $561872$ & $39444002$ & $155600$ & $23714580$ & $23714580$ & $120$ & $0$ & $22028$ & $-248$ \\
$70$ & $6332408091$ & $36$ & $4952920$ & $13990$ & $38$ & $13426053051$ & $176475$ & $63340761$ & $211555$ & $38720019$ & $38720019$ & $36$ & $1291$ & $28769$ & $296$ \\
$73$ & $-11913789344$ & $196$ & $7142292$ & $0$ & $0$ & $23868553096$ & $-1313288$ & $100763908$ & $285976$ & $62637824$ & $62637824$ & $-196$ & $0$ & $37276$ & $-348$ \\
$76$ & $22170934076$ & $188$ & $10231476$ & $22208$ & $0$ & $41966316304$ & $1464424$ & $158891377$ & $384440$ & $100473632$ & $100473632$ & $188$ & $1864$ & $48206$ & $404$ \\
$79$ & $-40814235528$ & $-48$ & $14559968$ & $0$ & $0$ & $73019939786$ & $451520$ & $248467712$ & $514096$ & $159910824$ & $159910824$ & $48$ & $0$ & $61928$ & $-480$ \\
$82$ & $74390558308$ & $-299$ & $20595496$ & $34696$ & $-56$ & $125803888089$ & $-3308160$ & $385496187$ & $684100$ & $252577120$ & $252577120$ & $-299$ & $2656$ & $79365$ & $568$ \\
$85$ & $-134270523892$ & $-280$ & $28961800$ & $0$ & $0$ & $214724782302$ & $3632064$ & $593635920$ & $906040$ & $395988868$ & $395988868$ & $280$ & $0$ & $101152$ & $-664$ \\
$88$ & $240156296744$ & $68$ & $40506158$ & $53248$ & $0$ & $363254807928$ & $1103628$ & $907695750$ & $1194636$ & $616535432$ & $616535432$ & $68$ & $3740$ & $128592$ & $766$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ &15A &15B &18A &18B &19A &20A &21A &24A &24B &24C &24D &27A &27B &27C &28A &30A &30B &31A &31B &36A &36B &36C &39A &39B \\
 \midrule 
 $-2$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$1$ & $2$ & $2$ & $2$ & $-4$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4$ & $-2$ & $-2$ & $2$ & $-2$ & $-2$ & $0$ & $0$ & $-2$ & $-2$ & $-2$ & $2$ & $2$ \\
$4$ & $5$ & $5$ & $9$ & $6$ & $3$ & $2$ & $-2$ & $2$ & $2$ & $0$ & $0$ & $14$ & $-1$ & $-1$ & $1$ & $1$ & $1$ & $2$ & $2$ & $-3$ & $3$ & $3$ & $7$ & $7$ \\
$7$ & $8$ & $8$ & $18$ & $-6$ & $4$ & $0$ & $4$ & $0$ & $0$ & $0$ & $0$ & $38$ & $-1$ & $-1$ & $2$ & $0$ & $0$ & $2$ & $2$ & $6$ & $-6$ & $-6$ & $12$ & $12$ \\
$10$ & $16$ & $16$ & $54$ & $9$ & $9$ & $3$ & $3$ & $4$ & $4$ & $2$ & $2$ & $97$ & $7$ & $7$ & $4$ & $0$ & $0$ & $3$ & $3$ & $6$ & $12$ & $12$ & $29$ & $29$ \\
$13$ & $24$ & $24$ & $104$ & $-16$ & $12$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $224$ & $5$ & $5$ & $4$ & $0$ & $0$ & $4$ & $4$ & $-8$ & $-20$ & $-20$ & $50$ & $50$ \\
$16$ & $40$ & $40$ & $247$ & $25$ & $19$ & $6$ & $8$ & $10$ & $10$ & $0$ & $0$ & $493$ & $-8$ & $-8$ & $5$ & $0$ & $0$ & $5$ & $5$ & $-5$ & $31$ & $31$ & $101$ & $101$ \\
$19$ & $58$ & $58$ & $458$ & $-34$ & $26$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ & $1026$ & $-3$ & $-3$ & $8$ & $-2$ & $-2$ & $6$ & $6$ & $-2$ & $-50$ & $-50$ & $172$ & $172$ \\
$22$ & $92$ & $92$ & $958$ & $46$ & $39$ & $9$ & $-13$ & $23$ & $23$ & $3$ & $3$ & $2062$ & $-8$ & $-8$ & $13$ & $4$ & $4$ & $9$ & $9$ & $-2$ & $82$ & $82$ & $311$ & $311$ \\
$25$ & $130$ & $130$ & $1708$ & $-68$ & $50$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $3990$ & $15$ & $15$ & $14$ & $-2$ & $-2$ & $10$ & $10$ & $20$ & $-124$ & $-124$ & $514$ & $514$ \\
$28$ & $192$ & $192$ & $3272$ & $95$ & $74$ & $12$ & $31$ & $42$ & $42$ & $0$ & $0$ & $7515$ & $-21$ & $-21$ & $17$ & $0$ & $0$ & $13$ & $13$ & $8$ & $182$ & $182$ & $869$ & $869$ \\
$31$ & $266$ & $266$ & $5636$ & $-124$ & $96$ & $0$ & $-10$ & $0$ & $0$ & $0$ & $0$ & $13768$ & $-5$ & $-5$ & $24$ & $-2$ & $-2$ & $16$ & $16$ & $-20$ & $-272$ & $-272$ & $1394$ & $1394$ \\
$34$ & $380$ & $380$ & $10157$ & $164$ & $132$ & $18$ & $-5$ & $73$ & $73$ & $4$ & $4$ & $24688$ & $10$ & $10$ & $29$ & $4$ & $4$ & $21$ & $21$ & $5$ & $401$ & $401$ & $2250$ & $2250$ \\
$37$ & $516$ & $516$ & $16966$ & $-224$ & $172$ & $0$ & $56$ & $0$ & $0$ & $0$ & $0$ & $43330$ & $46$ & $46$ & $36$ & $-4$ & $-4$ & $24$ & $24$ & $-22$ & $-574$ & $-574$ & $3510$ & $3510$ \\
$40$ & $713$ & $713$ & $29166$ & $300$ & $228$ & $26$ & $0$ & $136$ & $136$ & $0$ & $0$ & $74716$ & $43$ & $43$ & $42$ & $5$ & $5$ & $31$ & $31$ & $-42$ & $810$ & $810$ & $5472$ & $5472$ \\
$43$ & $956$ & $956$ & $47440$ & $-386$ & $292$ & $0$ & $-20$ & $0$ & $0$ & $0$ & $0$ & $126636$ & $-60$ & $-60$ & $56$ & $-4$ & $-4$ & $36$ & $36$ & $80$ & $-1144$ & $-1144$ & $8336$ & $8336$ \\
$46$ & $1297$ & $1297$ & $78597$ & $498$ & $385$ & $34$ & $76$ & $246$ & $246$ & $5$ & $5$ & $211478$ & $-22$ & $-22$ & $71$ & $1$ & $1$ & $46$ & $46$ & $69$ & $1605$ & $1605$ & $12642$ & $12642$ \\
$49$ & $1714$ & $1714$ & $124874$ & $-652$ & $486$ & $0$ & $58$ & $0$ & $0$ & $0$ & $0$ & $348152$ & $-67$ & $-67$ & $82$ & $-2$ & $-2$ & $54$ & $54$ & $-74$ & $-2210$ & $-2210$ & $18856$ & $18856$ \\
$52$ & $2280$ & $2280$ & $200722$ & $844$ & $626$ & $48$ & $10$ & $404$ & $404$ & $0$ & $0$ & $565957$ & $70$ & $70$ & $98$ & $8$ & $8$ & $66$ & $66$ & $-38$ & $3016$ & $3016$ & $27958$ & $27958$ \\
$55$ & $2980$ & $2980$ & $312380$ & $-1066$ & $788$ & $0$ & $52$ & $0$ & $0$ & $0$ & $0$ & $908948$ & $-97$ & $-97$ & $120$ & $-12$ & $-12$ & $76$ & $76$ & $-44$ & $-4112$ & $-4112$ & $40934$ & $40934$ \\
$58$ & $3908$ & $3908$ & $489652$ & $1345$ & $1004$ & $66$ & $112$ & $651$ & $651$ & $8$ & $8$ & $1443935$ & $-16$ & $-16$ & $147$ & $12$ & $12$ & $94$ & $94$ & $-44$ & $5566$ & $5566$ & $59564$ & $59564$ \\
$61$ & $5050$ & $5050$ & $748132$ & $-1712$ & $1248$ & $0$ & $58$ & $0$ & $0$ & $0$ & $0$ & $2269966$ & $55$ & $55$ & $172$ & $-10$ & $-10$ & $108$ & $108$ & $188$ & $-7456$ & $-7456$ & $85796$ & $85796$ \\
$64$ & $6537$ & $6537$ & $1147823$ & $2162$ & $1571$ & $86$ & $48$ & $1078$ & $1078$ & $0$ & $0$ & $3534555$ & $222$ & $222$ & $207$ & $5$ & $5$ & $130$ & $130$ & $83$ & $9923$ & $9923$ & $122841$ & $122841$ \\
$67$ & $8372$ & $8372$ & $1725162$ & $-2694$ & $1944$ & $0$ & $180$ & $0$ & $0$ & $0$ & $0$ & $5453582$ & $218$ & $218$ & $248$ & $-4$ & $-4$ & $152$ & $152$ & $-162$ & $-13170$ & $-13170$ & $174398$ & $174398$ \\
$70$ & $10725$ & $10725$ & $2598315$ & $3345$ & $2420$ & $115$ & $259$ & $1747$ & $1747$ & $11$ & $11$ & $8343570$ & $-285$ & $-285$ & $296$ & $13$ & $13$ & $181$ & $181$ & $27$ & $17391$ & $17391$ & $246194$ & $246194$ \\
$73$ & $13612$ & $13612$ & $3847912$ & $-4172$ & $2976$ & $0$ & $174$ & $0$ & $0$ & $0$ & $0$ & $12662242$ & $-95$ & $-95$ & $348$ & $-20$ & $-20$ & $208$ & $208$ & $-136$ & $-22792$ & $-22792$ & $345052$ & $345052$ \\
$76$ & $17269$ & $17269$ & $5702240$ & $5177$ & $3671$ & $152$ & $54$ & $2702$ & $2702$ & $0$ & $0$ & $19071595$ & $-308$ & $-308$ & $404$ & $17$ & $17$ & $247$ & $247$ & $-256$ & $29726$ & $29726$ & $481046$ & $481046$ \\
$79$ & $21750$ & $21750$ & $8332530$ & $-6360$ & $4480$ & $0$ & $446$ & $0$ & $0$ & $0$ & $0$ & $28518488$ & $293$ & $293$ & $480$ & $-14$ & $-14$ & $284$ & $284$ & $486$ & $-38658$ & $-38658$ & $666458$ & $666458$ \\
$82$ & $27365$ & $27365$ & $12172105$ & $7795$ & $5492$ & $196$ & $373$ & $4126$ & $4126$ & $16$ & $16$ & $42355842$ & $-390$ & $-390$ & $568$ & $13$ & $13$ & $334$ & $334$ & $385$ & $50053$ & $50053$ & $918801$ & $918801$ \\
$85$ & $34214$ & $34214$ & $17572022$ & $-9568$ & $6668$ & $0$ & $52$ & $0$ & $0$ & $0$ & $0$ & $62499222$ & $-54$ & $-54$ & $664$ & $-14$ & $-14$ & $384$ & $384$ & $-422$ & $-64466$ & $-64466$ & $1259710$ & $1259710$ \\
$88$ & $42728$ & $42728$ & $25341896$ & $11702$ & $8110$ & $252$ & $776$ & $6364$ & $6364$ & $0$ & $0$ & $91656138$ & $255$ & $255$ & $766$ & $24$ & $24$ & $448$ & $448$ & $-184$ & $82700$ & $82700$ & $1719264$ & $1719264$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$D $ &1A &2A &3A &3B &3C &4A &4B \\
\midrule
$-3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ \\
$1$ & $-744$ & $24$ & $-42$ & $-15$ & $12$ & $-24$ & $0$ \\
$4$ & $80256$ & $384$ & $120$ & $66$ & $12$ & $0$ & $0$ \\
$5$ & $-257985$ & $63$ & $0$ & $81$ & $162$ & $63$ & $-33$ \\
$8$ & $5121792$ & $-2304$ & $0$ & $-162$ & $-324$ & $0$ & $0$ \\
$9$ & $-12288744$ & $24$ & $-234$ & $9$ & $252$ & $-24$ & $0$ \\
$12$ & $132991488$ & $10752$ & $504$ & $18$ & $-468$ & $0$ & $0$ \\
$13$ & $-275853438$ & $-126$ & $-1134$ & $-567$ & $0$ & $-126$ & $162$ \\
$16$ & $2126816256$ & $-39936$ & $2064$ & $1038$ & $12$ & $0$ & $0$ \\
$17$ & $-4031741952$ & $0$ & $0$ & $1296$ & $2592$ & $0$ & $0$ \\
$20$ & $24832604160$ & $129024$ & $0$ & $-2268$ & $-4536$ & $0$ & $0$ \\
$21$ & $-44199075375$ & $465$ & $-2691$ & $-18$ & $2655$ & $465$ & $-495$ \\
$24$ & $231276864000$ & $-376320$ & $4368$ & $-6$ & $-4380$ & $0$ & $0$ \\
$25$ & $-392642298600$ & $24$ & $-10410$ & $-5199$ & $12$ & $-24$ & $0$ \\
$28$ & $1812417804288$ & $1013760$ & $16848$ & $8424$ & $0$ & $0$ & $0$ \\
$29$ & $-2964679005375$ & $-1215$ & $0$ & $9720$ & $19440$ & $-1215$ & $1185$ \\
$32$ & $12377978136576$ & $-2562048$ & $0$ & $-15066$ & $-30132$ & $0$ & $0$ \\
$33$ & $-19644347154432$ & $0$ & $-17472$ & $24$ & $17520$ & $0$ & $0$ \\
$36$ & $75506620496256$ & $6144384$ & $26712$ & $-18$ & $-26748$ & $0$ & $0$ \\
$37$ & $-116846913611025$ & $2799$ & $-61074$ & $-30537$ & $0$ & $2799$ & $-2673$ \\
$40$ & $418875889420800$ & $-14095872$ & $90720$ & $45360$ & $0$ & $0$ & $0$ \\
$41$ & $-634446618624000$ & $0$ & $0$ & $51840$ & $103680$ & $0$ & $0$ \\
$44$ & $2142327185856000$ & $31127040$ & $0$ & $-76140$ & $-152280$ & $0$ & $0$ \\
$45$ & $-3185192518723215$ & $-5775$ & $-85995$ & $27$ & $86049$ & $-5775$ & $5841$ \\
$48$ & $10209791643512832$ & $-66490368$ & $123984$ & $54$ & $-123876$ & $0$ & $0$ \\
$49$ & $-14935073808384744$ & $24$ & $-279978$ & $-139983$ & $12$ & $-24$ & $0$ \\
$52$ & $45727218178725888$ & $137926656$ & $399168$ & $199584$ & $0$ & $0$ & $0$ \\
$53$ & $-65934775486096101$ & $11547$ & $0$ & $223722$ & $447444$ & $11547$ & $-11781$ \\
$56$ & $193805442633600000$ & $-278737920$ & $0$ & $-314280$ & $-628560$ & $0$ & $0$ \\
$57$ & $-275879715176153088$ & $0$ & $-351936$ & $-72$ & $351792$ & $0$ & $0$ \\
$60$ & $781763292408883200$ & $550250496$ & $489840$ & $-48$ & $-489936$ & $0$ & $0$ \\
$61$ & $-1100012312253196125$ & $-22365$ & $-1090908$ & $-545454$ & $0$ & $-22365$ & $22275$ \\
$64$ & $3015675387953504256$ & $-1063428096$ & $1501536$ & $750774$ & $12$ & $0$ & $0$ \\
$65$ & $-4198976958445977600$ & $0$ & $0$ & $834624$ & $1669248$ & $0$ & $0$ \\
$68$ & $11170148827631173632$ & $2015870976$ & $0$ & $-1139832$ & $-2279664$ & $0$ & $0$ \\
$69$ & $-15404730028335472125$ & $41475$ & $-1261848$ & $51$ & $1261950$ & $41475$ & $-41085$ \\
$72$ & $39866702074333085952$ & $-3754331904$ & $1707264$ & $-54$ & $-1707372$ & $0$ & $0$ \\
$73$ & $-54498685276773384192$ & $0$ & $-3773952$ & $-1886976$ & $0$ & $0$ & $0$ \\
$76$ & $137513588821172928000$ & $6879075840$ & $5071248$ & $2535624$ & $0$ & $0$ & $0$ \\
$77$ & $-186466646684504973402$ & $-73818$ & $0$ & $2793285$ & $5586570$ & $-73818$ & $74022$ \\
$80$ & $459625215781684592640$ & $-12416237568$ & $0$ & $-3724380$ & $-7448760$ & $0$ & $0$ \\
$81$ & $-618587635244888064744$ & $24$ & $-4096170$ & $81$ & $4096332$ & $-24$ & $0$ \\
$84$ & $1492054797692100096000$ & $22099537920$ & $5428800$ & $180$ & $-5428440$ & $0$ & $0$ \\
$85$ & $-1994136915749685258825$ & $128439$ & $-11909430$ & $-5954715$ & $0$ & $128439$ & $-129033$ \\
$88$ & $4713806084185796184576$ & $-38826284544$ & $15679008$ & $7839504$ & $0$ & $0$ & $0$ \\
$89$ & $-6259210691188396032000$ & $0$ & $0$ & $8586000$ & $17172000$ & $0$ & $0$ \\
$92$ & $14519434393575824873472$ & $67388921856$ & $0$ & $-11242800$ & $-22485600$ & $0$ & $0$ \\
$93$ & $-19162752996035544660180$ & $-219348$ & $-12286053$ & $-216$ & $12285621$ & $-219348$ & $218988$ \\
$96$ & $43673717805413789184000$ & $-115638620160$ & $15995616$ & $-102$ & $-15995820$ & $0$ & $0$ \\
$97$ & $-57312910044765320085504$ & $0$ & $-34909056$ & $-17454528$ & $0$ & $0$ & $0$ \\
$100$ & $128473308888136855075200$ & $196321149312$ & $45230520$ & $22615266$ & $12$ & $0$ & $0$ \\
$101$ & $-167693702179884729203250$ & $366030$ & $0$ & $24630885$ & $49261770$ & $366030$ & $-365010$ \\
$104$ & $370080295906177967040000$ & $-329951623680$ & $0$ & $-31753620$ & $-63507240$ & $0$ & $0$ \\
$105$ & $-480623161307711437209600$ & $0$ & $-34536960$ & $144$ & $34537248$ & $0$ & $0$ \\
$108$ & $1045162324565133073496064$ & $549283510272$ & $44330328$ & $-162$ & $-44330652$ & $0$ & $0$ \\
$109$ & $-1350885144936723349385250$ & $-598050$ & $-96273684$ & $-48136842$ & $0$ & $-598050$ & $598590$ \\
$112$ & $2896969447082637740556288$ & $-906208395264$ & $123024096$ & $61512048$ & $0$ & $0$ & $0$ \\
$113$ & $-3727475884507981079052288$ & $0$ & $0$ & $66710304$ & $133420608$ & $0$ & $0$ \\
$116$ & $7888657609110285778176000$ & $1482339502080$ & $0$ & $-84909060$ & $-169818120$ & $0$ & $0$ \\
$117$ & $-10106740624089558892052169$ & $962871$ & $-91950768$ & $189$ & $91951146$ & $962871$ & $-964521$ \\
$120$ & $21122815934797851016166400$ & $-2405144773632$ & $116569440$ & $396$ & $-116568648$ & $0$ & $0$ \\
$121$ & $-26951900214112779571200744$ & $24$ & $-252180906$ & $-126090447$ & $12$ & $-24$ & $0$ \\
$124$ & $55660683896005054164480000$ & $3872393441280$ & $318545136$ & $159272568$ & $0$ & $0$ & $0$ \\
$125$ & $-70745811104289994427234025$ & $-1529577$ & $0$ & $172059066$ & $344118132$ & $-1529577$ & $1528791$ \\
$128$ & $144451927800441441655308288$ & $-6188990349312$ & $0$ & $-216555930$ & $-433111860$ & $0$ & $0$ \\
$129$ & $-182923116760538540789760000$ & $0$ & $-233690688$ & $-504$ & $233689680$ & $0$ & $0$ \\
$132$ & $369471480022195345878859776$ & $9822173577216$ & $293153952$ & $-276$ & $-293154504$ & $0$ & $0$ \\
$133$ & $-466220920128687831414068559$ & $2394801$ & $-631962000$ & $-315981000$ & $0$ & $2394801$ & $-2392335$ \\
$136$ & $931972821190169145109632000$ & $-15483798973440$ & $790171200$ & $395085600$ & $0$ & $0$ & $0$ \\
$137$ & $-1172052030461930665560834048$ & $0$ & $0$ & $425424960$ & $850849920$ & $0$ & $0$ \\
$140$ & $2319807162459796346323123200$ & $24252390964224$ & $0$ & $-530312184$ & $-1060624368$ & $0$ & $0$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$D$ &5A &6A &6B &6C &7A &8A &8B &9A &9B &9C &10A &12A &12B &12C &12D &13A &14A \\
\midrule
$-3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ \\
$1$ & $6$ & $-12$ & $6$ & $-3$ & $-9$ & $0$ & $0$ & $-15$ & $12$ & $-6$ & $-6$ & $-6$ & $-6$ & $3$ & $0$ & $-3$ & $3$ \\
$4$ & $6$ & $-12$ & $24$ & $6$ & $-6$ & $0$ & $0$ & $66$ & $12$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $6$ \\
$5$ & $15$ & $18$ & $0$ & $9$ & $0$ & $-9$ & $3$ & $-81$ & $0$ & $0$ & $3$ & $0$ & $0$ & $9$ & $-6$ & $0$ & $0$ \\
$8$ & $42$ & $36$ & $0$ & $18$ & $18$ & $0$ & $0$ & $162$ & $0$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ \\
$9$ & $6$ & $-12$ & $6$ & $-3$ & $15$ & $0$ & $0$ & $-234$ & $9$ & $9$ & $-6$ & $-6$ & $-6$ & $3$ & $0$ & $0$ & $3$ \\
$12$ & $-12$ & $-12$ & $24$ & $6$ & $0$ & $0$ & $0$ & $504$ & $18$ & $18$ & $12$ & $0$ & $0$ & $0$ & $0$ & $6$ & $0$ \\
$13$ & $-63$ & $0$ & $18$ & $9$ & $0$ & $-6$ & $-18$ & $-567$ & $0$ & $0$ & $9$ & $18$ & $18$ & $9$ & $0$ & $-3$ & $0$ \\
$16$ & $6$ & $-12$ & $-48$ & $-30$ & $-30$ & $0$ & $0$ & $1038$ & $12$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $6$ & $6$ \\
$17$ & $48$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-1296$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $9$ & $0$ \\
$20$ & $-90$ & $-72$ & $0$ & $-36$ & $0$ & $0$ & $0$ & $2268$ & $0$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$21$ & $0$ & $15$ & $-3$ & $6$ & $-21$ & $33$ & $-15$ & $-2691$ & $-18$ & $-18$ & $0$ & $-3$ & $-3$ & $6$ & $-9$ & $0$ & $3$ \\
$24$ & $0$ & $60$ & $-48$ & $6$ & $0$ & $0$ & $0$ & $4368$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$25$ & $150$ & $-12$ & $6$ & $-3$ & $15$ & $0$ & $0$ & $-5199$ & $12$ & $-6$ & $-6$ & $-6$ & $-6$ & $3$ & $0$ & $-6$ & $3$ \\
$28$ & $288$ & $0$ & $144$ & $72$ & $42$ & $0$ & $0$ & $8424$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ \\
$29$ & $0$ & $0$ & $0$ & $0$ & $-45$ & $9$ & $45$ & $-9720$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $24$ & $-9$ & $3$ \\
$32$ & $-174$ & $180$ & $0$ & $90$ & $-18$ & $0$ & $0$ & $15066$ & $0$ & $0$ & $-18$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-6$ \\
$33$ & $-432$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-17472$ & $24$ & $24$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$36$ & $6$ & $-132$ & $120$ & $-6$ & $54$ & $0$ & $0$ & $26712$ & $-18$ & $-18$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $-12$ & $-6$ \\
$37$ & $225$ & $0$ & $-18$ & $-9$ & $102$ & $-57$ & $27$ & $-30537$ & $0$ & $0$ & $9$ & $-18$ & $-18$ & $-9$ & $0$ & $0$ & $6$ \\
$40$ & $-450$ & $0$ & $-288$ & $-144$ & $0$ & $0$ & $0$ & $45360$ & $0$ & $0$ & $18$ & $0$ & $0$ & $0$ & $0$ & $6$ & $0$ \\
$41$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-51840$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$44$ & $0$ & $-360$ & $0$ & $-180$ & $-144$ & $0$ & $0$ & $76140$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$45$ & $660$ & $-15$ & $21$ & $3$ & $0$ & $-39$ & $-75$ & $-85995$ & $27$ & $27$ & $0$ & $21$ & $21$ & $3$ & $9$ & $0$ & $0$ \\
$48$ & $1332$ & $228$ & $-240$ & $-6$ & $0$ & $0$ & $0$ & $123984$ & $54$ & $54$ & $12$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $0$ \\
$49$ & $6$ & $-12$ & $6$ & $-3$ & $-105$ & $0$ & $0$ & $-139983$ & $12$ & $-6$ & $-6$ & $-6$ & $-6$ & $3$ & $0$ & $12$ & $3$ \\
$52$ & $-612$ & $0$ & $576$ & $288$ & $0$ & $0$ & $0$ & $199584$ & $0$ & $0$ & $36$ & $0$ & $0$ & $0$ & $0$ & $12$ & $0$ \\
$53$ & $-1851$ & $36$ & $0$ & $18$ & $45$ & $99$ & $-33$ & $-223722$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $18$ & $-36$ & $0$ & $-3$ \\
$56$ & $0$ & $720$ & $0$ & $360$ & $126$ & $0$ & $0$ & $314280$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-18$ & $-6$ \\
$57$ & $912$ & $0$ & $0$ & $0$ & $-168$ & $0$ & $0$ & $-351936$ & $-72$ & $-72$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$60$ & $-1800$ & $-432$ & $432$ & $0$ & $-60$ & $0$ & $0$ & $489840$ & $-48$ & $-48$ & $-24$ & $0$ & $0$ & $0$ & $0$ & $0$ & $12$ \\
$61$ & $0$ & $0$ & $36$ & $18$ & $0$ & $75$ & $135$ & $-545454$ & $0$ & $0$ & $0$ & $36$ & $36$ & $18$ & $0$ & $9$ & $0$ \\
$64$ & $6$ & $-12$ & $-1056$ & $-534$ & $246$ & $0$ & $0$ & $750774$ & $12$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $6$ & $18$ \\
$65$ & $2400$ & $0$ & $0$ & $0$ & $360$ & $0$ & $0$ & $-834624$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-9$ & $0$ \\
$68$ & $4632$ & $-1296$ & $0$ & $-648$ & $0$ & $0$ & $0$ & $1139832$ & $0$ & $0$ & $-24$ & $0$ & $0$ & $0$ & $0$ & $18$ & $0$ \\
$69$ & $0$ & $30$ & $-24$ & $3$ & $0$ & $-189$ & $75$ & $-1261848$ & $51$ & $51$ & $0$ & $-24$ & $-24$ & $3$ & $-18$ & $24$ & $0$ \\
$72$ & $-2298$ & $780$ & $-768$ & $6$ & $-462$ & $0$ & $0$ & $1707264$ & $-54$ & $-54$ & $-54$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ \\
$73$ & $-6192$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-1886976$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$76$ & $0$ & $0$ & $1872$ & $936$ & $0$ & $0$ & $0$ & $2535624$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$77$ & $2973$ & $-54$ & $0$ & $-27$ & $-315$ & $-90$ & $-258$ & $-2793285$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $-27$ & $42$ & $-18$ & $-3$ \\
$80$ & $-5610$ & $2232$ & $0$ & $1116$ & $0$ & $0$ & $0$ & $3724380$ & $0$ & $0$ & $42$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$81$ & $6$ & $-12$ & $6$ & $-3$ & $159$ & $0$ & $0$ & $-4096170$ & $81$ & $81$ & $-6$ & $-6$ & $-6$ & $3$ & $0$ & $-27$ & $3$ \\
$84$ & $0$ & $-1320$ & $1344$ & $12$ & $420$ & $0$ & $0$ & $5428800$ & $180$ & $180$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $12$ \\
$85$ & $7425$ & $0$ & $-54$ & $-27$ & $-525$ & $327$ & $-153$ & $-5954715$ & $0$ & $0$ & $9$ & $-54$ & $-54$ & $-27$ & $0$ & $0$ & $3$ \\
$88$ & $14076$ & $0$ & $-3168$ & $-1584$ & $-228$ & $0$ & $0$ & $7839504$ & $0$ & $0$ & $36$ & $0$ & $0$ & $0$ & $0$ & $-24$ & $-12$ \\
$89$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-8586000$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$92$ & $-6528$ & $-3744$ & $0$ & $-1872$ & $648$ & $0$ & $0$ & $11242800$ & $0$ & $0$ & $96$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-24$ \\
$93$ & $-18180$ & $-27$ & $27$ & $0$ & $1005$ & $156$ & $420$ & $-12286053$ & $-216$ & $-216$ & $12$ & $27$ & $27$ & $0$ & $45$ & $0$ & $-3$ \\
$96$ & $0$ & $2220$ & $-2208$ & $6$ & $0$ & $0$ & $0$ & $15995616$ & $-102$ & $-102$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$97$ & $8496$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-17454528$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$100$ & $-16050$ & $-12$ & $5208$ & $2598$ & $-1290$ & $0$ & $0$ & $22615266$ & $12$ & $-6$ & $-78$ & $0$ & $0$ & $0$ & $0$ & $-12$ & $-6$ \\
$101$ & $0$ & $90$ & $0$ & $45$ & $0$ & $-522$ & $210$ & $-24630885$ & $0$ & $0$ & $0$ & $0$ & $0$ & $45$ & $-78$ & $27$ & $0$ \\
$104$ & $0$ & $6120$ & $0$ & $3060$ & $0$ & $0$ & $0$ & $31753620$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $18$ & $0$ \\
$105$ & $20400$ & $0$ & $0$ & $0$ & $-840$ & $0$ & $0$ & $-34536960$ & $144$ & $144$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $0$ \\
$108$ & $38064$ & $-3588$ & $3576$ & $-6$ & $0$ & $0$ & $0$ & $44330328$ & $-162$ & $-162$ & $-48$ & $0$ & $0$ & $0$ & $0$ & $-42$ & $0$ \\
$109$ & $0$ & $0$ & $108$ & $54$ & $441$ & $-282$ & $-630$ & $-48136842$ & $0$ & $0$ & $0$ & $108$ & $108$ & $54$ & $0$ & $0$ & $9$ \\
$112$ & $-17712$ & $0$ & $-8352$ & $-4176$ & $1050$ & $0$ & $0$ & $61512048$ & $0$ & $0$ & $-144$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-18$ \\
$113$ & $-48288$ & $0$ & $0$ & $0$ & $-1368$ & $0$ & $0$ & $-66710304$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $18$ & $0$ \\
$116$ & $0$ & $-9720$ & $0$ & $-4860$ & $-504$ & $0$ & $0$ & $84909060$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $36$ & $24$ \\
$117$ & $22206$ & $42$ & $-48$ & $-3$ & $0$ & $783$ & $-309$ & $-91950768$ & $189$ & $189$ & $6$ & $-48$ & $-48$ & $-3$ & $-54$ & $-27$ & $0$ \\
$120$ & $-41100$ & $5640$ & $-5664$ & $-12$ & $1740$ & $0$ & $0$ & $116569440$ & $396$ & $396$ & $108$ & $0$ & $0$ & $0$ & $0$ & $54$ & $36$ \\
$121$ & $6$ & $-12$ & $6$ & $-3$ & $2535$ & $0$ & $0$ & $-126090447$ & $12$ & $-6$ & $-6$ & $-6$ & $-6$ & $3$ & $0$ & $51$ & $3$ \\
$124$ & $0$ & $0$ & $13104$ & $6552$ & $0$ & $0$ & $0$ & $159272568$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$125$ & $51600$ & $-108$ & $0$ & $-54$ & $0$ & $423$ & $975$ & $-172059066$ & $0$ & $0$ & $-12$ & $0$ & $0$ & $-54$ & $132$ & $0$ & $0$ \\
$128$ & $95538$ & $15156$ & $0$ & $7578$ & $-3150$ & $0$ & $0$ & $216555930$ & $0$ & $0$ & $78$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ \\
$129$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-233690688$ & $-504$ & $-504$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-33$ & $0$ \\
$132$ & $-43224$ & $-8760$ & $8736$ & $-12$ & $0$ & $0$ & $0$ & $293153952$ & $-276$ & $-276$ & $216$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$133$ & $-118809$ & $0$ & $-144$ & $-72$ & $-2037$ & $-1215$ & $513$ & $-315981000$ & $0$ & $0$ & $-9$ & $-144$ & $-144$ & $-72$ & $0$ & $-57$ & $3$ \\
$136$ & $0$ & $0$ & $-20160$ & $-10080$ & $0$ & $0$ & $0$ & $395085600$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$137$ & $53952$ & $0$ & $0$ & $0$ & $1008$ & $0$ & $0$ & $-425424960$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$140$ & $-99300$ & $-23184$ & $0$ & $-11592$ & $2520$ & $0$ & $0$ & $530312184$ & $0$ & $0$ & $-156$ & $0$ & $0$ & $0$ & $0$ & $-54$ & $24$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$D$ &15A &15B &18A &18B &19A &20A &21A &24A &24B &24C &24D &27A &27B &27C &28A &30A &30B &31A &31B &36A &36B &36C &39A &39B \\
\midrule
$-3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ \\
$1$ & $-3$ & $-3$ & $-3$ & $6$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $3$ & $3$ & $-3$ & $3$ & $3$ & $0$ & $0$ & $3$ & $3$ & $3$ & $-3$ & $-3$ \\
$4$ & $-3$ & $-3$ & $6$ & $6$ & $0$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $12$ & $-6$ & $-6$ & $0$ & $3$ & $3$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $3$ & $3$ \\
$5$ & $-3$ & $-3$ & $-9$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $3$ & $3$ & $-3$ & $-3$ & $-9$ & $-9$ & $-9$ & $0$ & $0$ \\
$8$ & $6$ & $6$ & $-18$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ & $6$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$9$ & $-3$ & $-3$ & $6$ & $-3$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $-18$ & $-18$ & $-18$ & $-3$ & $3$ & $3$ & $-3$ & $-3$ & $-6$ & $-6$ & $-6$ & $0$ & $0$ \\
$12$ & $-3$ & $-3$ & $24$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $18$ & $18$ & $18$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ \\
$13$ & $0$ & $0$ & $9$ & $0$ & $0$ & $-3$ & $0$ & $-6$ & $-6$ & $0$ & $0$ & $-18$ & $9$ & $9$ & $0$ & $0$ & $0$ & $0$ & $0$ & $9$ & $9$ & $9$ & $-3$ & $-3$ \\
$16$ & $-3$ & $-3$ & $-30$ & $6$ & $-6$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $12$ & $-6$ & $-6$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ \\
$17$ & $12$ & $12$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$20$ & $9$ & $9$ & $36$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $3$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$21$ & $0$ & $0$ & $-3$ & $6$ & $0$ & $0$ & $-3$ & $-3$ & $-3$ & $3$ & $3$ & $-18$ & $-18$ & $-18$ & $3$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $-3$ & $0$ & $0$ \\
$24$ & $0$ & $0$ & $-48$ & $6$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$25$ & $-3$ & $-3$ & $-3$ & $6$ & $3$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $-24$ & $12$ & $12$ & $-3$ & $3$ & $3$ & $0$ & $0$ & $3$ & $3$ & $3$ & $3$ & $3$ \\
$28$ & $0$ & $0$ & $72$ & $0$ & $0$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $36$ & $-18$ & $-18$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$29$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$32$ & $-12$ & $-12$ & $-90$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$33$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $24$ & $24$ & $24$ & $0$ & $0$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$36$ & $-3$ & $-3$ & $120$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $36$ & $36$ & $36$ & $0$ & $3$ & $3$ & $3$ & $3$ & $0$ & $0$ & $0$ & $-3$ & $-3$ \\
$37$ & $0$ & $0$ & $-9$ & $0$ & $0$ & $-3$ & $-6$ & $6$ & $6$ & $0$ & $0$ & $-36$ & $18$ & $18$ & $6$ & $0$ & $0$ & $0$ & $0$ & $-9$ & $-9$ & $-9$ & $0$ & $0$ \\
$40$ & $0$ & $0$ & $-144$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $36$ & $-18$ & $-18$ & $0$ & $0$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $6$ & $6$ \\
$41$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$44$ & $0$ & $0$ & $180$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$45$ & $-6$ & $-6$ & $21$ & $3$ & $-3$ & $6$ & $0$ & $-3$ & $-3$ & $-3$ & $-3$ & $-54$ & $-54$ & $-54$ & $0$ & $0$ & $0$ & $0$ & $0$ & $21$ & $21$ & $21$ & $0$ & $0$ \\
$48$ & $9$ & $9$ & $-240$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $54$ & $54$ & $54$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $3$ \\
$49$ & $-3$ & $-3$ & $-3$ & $6$ & $0$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $-60$ & $30$ & $30$ & $-3$ & $3$ & $3$ & $0$ & $0$ & $3$ & $3$ & $3$ & $3$ & $3$ \\
$52$ & $0$ & $0$ & $288$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $72$ & $-36$ & $-36$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $3$ \\
$53$ & $-6$ & $-6$ & $-18$ & $0$ & $0$ & $9$ & $0$ & $0$ & $0$ & $12$ & $12$ & $0$ & $0$ & $0$ & $-3$ & $6$ & $6$ & $0$ & $0$ & $-18$ & $-18$ & $-18$ & $0$ & $0$ \\
$56$ & $0$ & $0$ & $-360$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$57$ & $12$ & $12$ & $0$ & $0$ & $-3$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $-72$ & $-72$ & $-72$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$60$ & $9$ & $9$ & $432$ & $0$ & $0$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $-48$ & $-48$ & $-48$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$61$ & $0$ & $0$ & $18$ & $0$ & $0$ & $0$ & $0$ & $12$ & $12$ & $0$ & $0$ & $-90$ & $45$ & $45$ & $0$ & $0$ & $0$ & $0$ & $0$ & $18$ & $18$ & $18$ & $0$ & $0$ \\
$64$ & $-3$ & $-3$ & $-534$ & $6$ & $6$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $84$ & $-42$ & $-42$ & $0$ & $3$ & $3$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $-3$ & $-3$ \\
$65$ & $-12$ & $-12$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$68$ & $6$ & $6$ & $648$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$69$ & $0$ & $0$ & $-24$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $-6$ & $51$ & $51$ & $51$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-24$ & $-24$ & $-24$ & $-3$ & $-3$ \\
$72$ & $-12$ & $-12$ & $-768$ & $6$ & $0$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $108$ & $108$ & $108$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$73$ & $0$ & $0$ & $0$ & $0$ & $9$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-126$ & $63$ & $63$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$76$ & $0$ & $0$ & $936$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $144$ & $-72$ & $-72$ & $0$ & $0$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$77$ & $30$ & $30$ & $27$ & $0$ & $-9$ & $-3$ & $0$ & $0$ & $0$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $-3$ & $6$ & $6$ & $0$ & $0$ & $27$ & $27$ & $27$ & $0$ & $0$ \\
$80$ & $15$ & $15$ & $-1116$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$81$ & $-3$ & $-3$ & $6$ & $-3$ & $-9$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $-162$ & $-162$ & $-162$ & $-3$ & $3$ & $3$ & $-3$ & $-3$ & $-6$ & $-6$ & $-6$ & $0$ & $0$ \\
$84$ & $0$ & $0$ & $1344$ & $12$ & $0$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $180$ & $180$ & $180$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$85$ & $0$ & $0$ & $-27$ & $0$ & $3$ & $-3$ & $6$ & $-6$ & $-6$ & $0$ & $0$ & $-162$ & $81$ & $81$ & $3$ & $0$ & $0$ & $0$ & $0$ & $-27$ & $-27$ & $-27$ & $0$ & $0$ \\
$88$ & $0$ & $0$ & $-1584$ & $0$ & $0$ & $0$ & $-12$ & $0$ & $0$ & $0$ & $0$ & $180$ & $-90$ & $-90$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $-6$ \\
$89$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$92$ & $-30$ & $-30$ & $1872$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$93$ & $-9$ & $-9$ & $27$ & $0$ & $9$ & $-12$ & $-3$ & $3$ & $3$ & $-3$ & $-3$ & $-216$ & $-216$ & $-216$ & $-3$ & $3$ & $3$ & $-3$ & $-3$ & $27$ & $27$ & $27$ & $0$ & $0$ \\
$96$ & $0$ & $0$ & $-2208$ & $6$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-102$ & $-102$ & $-102$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$97$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-234$ & $117$ & $117$ & $0$ & $0$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$100$ & $-3$ & $-3$ & $2598$ & $6$ & $6$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $264$ & $-132$ & $-132$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ \\
$101$ & $0$ & $0$ & $-45$ & $0$ & $12$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $-45$ & $-45$ & $-45$ & $0$ & $0$ \\
$104$ & $0$ & $0$ & $-3060$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$105$ & $-12$ & $-12$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $144$ & $144$ & $144$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ \\
$108$ & $3$ & $3$ & $3576$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $324$ & $324$ & $324$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $3$ \\
$109$ & $0$ & $0$ & $54$ & $0$ & $0$ & $0$ & $18$ & $-12$ & $-12$ & $0$ & $0$ & $-324$ & $162$ & $162$ & $9$ & $0$ & $0$ & $0$ & $0$ & $54$ & $54$ & $54$ & $0$ & $0$ \\
$112$ & $0$ & $0$ & $-4176$ & $0$ & $-6$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $324$ & $-162$ & $-162$ & $0$ & $0$ & $0$ & $6$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$113$ & $-12$ & $-12$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$116$ & $0$ & $0$ & $4860$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$117$ & $21$ & $21$ & $-48$ & $-3$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $6$ & $6$ & $-378$ & $-378$ & $-378$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $-48$ & $-48$ & $-48$ & $0$ & $0$ \\
$120$ & $12$ & $12$ & $-5664$ & $-12$ & $-12$ & $0$ & $-6$ & $0$ & $0$ & $0$ & $0$ & $396$ & $396$ & $396$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$121$ & $-3$ & $-3$ & $-3$ & $6$ & $-9$ & $0$ & $-12$ & $0$ & $0$ & $0$ & $0$ & $-420$ & $210$ & $210$ & $-3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $-3$ & $-3$ \\
$124$ & $0$ & $0$ & $6552$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $468$ & $-234$ & $-234$ & $0$ & $0$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$125$ & $-33$ & $-33$ & $54$ & $0$ & $0$ & $6$ & $0$ & $0$ & $0$ & $12$ & $12$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $3$ & $3$ & $54$ & $54$ & $54$ & $0$ & $0$ \\
$128$ & $30$ & $30$ & $-7578$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$129$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-504$ & $-504$ & $-504$ & $0$ & $0$ & $0$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $3$ & $3$ \\
$132$ & $-24$ & $-24$ & $8736$ & $-12$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-276$ & $-276$ & $-276$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$133$ & $0$ & $0$ & $-72$ & $0$ & $-9$ & $15$ & $-12$ & $0$ & $0$ & $0$ & $0$ & $-558$ & $279$ & $279$ & $3$ & $0$ & $0$ & $-3$ & $-3$ & $-72$ & $-72$ & $-72$ & $6$ & $6$ \\
$136$ & $0$ & $0$ & $-10080$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $576$ & $-288$ & $-288$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$137$ & $60$ & $60$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$140$ & $42$ & $42$ & $11592$ & $0$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ & $6$ & $-3$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r~~$ &  $D~\backslash ~[g]$ &1A &2A &3A &3B &3C &4A &4B &5A &6A &6B &6C &7A &8A &8B &9A &9B &9C &10A \\
 \midrule 
$0~~$
 &  $0$ & $248$ & $-8$ & $14$ & $5$ & $-4$ & $8$ &  .& $-2$ & $4$ & $-2$ & $1$ & $3$ &  .&  .& $5$ & $-4$ & $2$ & $2$ \\
 & $4$ & $54000$ & $240$ & $-54$ & $54$ &  .& $16$ &  .&  .&  .& $-6$ & $6$ & $2$ &  .&  .&  .&  .&  .&  .\\
 & $8$ & $3414528$ & $-1536$ &  .& $-108$ & $108$ &  .&  .& $28$ & $-12$ &  .& $12$ & $12$ &  .&  .&  .&  .&  .& $4$ \\
 & $12$ & $88660992$ & $7168$ & $336$ & $12$ & $-312$ &  .&  .& $-8$ & $-8$ & $16$ & $4$ &  .&  .&  .& $12$ & $12$ & $-6$ & $8$ \\
 & $16$ & $1417878000$ & $-26640$ & $-702$ & $702$ &  .& $16$ &  .&  .&  .& $18$ & $-18$ & $-14$ &  .&  .&  .&  .&  .&  .\\
 & $20$ & $16555069440$ & $86016$ &  .& $-1512$ & $1512$ &  .&  .& $-60$ & $24$ &  .& $-24$ &  .&  .&  .&  .&  .&  .& $-4$ \\
 & $24$ & $154184576000$ & $-250880$ & $2912$ & $-4$ & $-2920$ &  .&  .&  .& $40$ & $-32$ & $4$ &  .&  .&  .& $-4$ & $-4$ & $-4$ &  .\\
 & $28$ & $1208278536192$ & $675840$ & $-5616$ & $5616$ &  .&  .&  .& $192$ &  .& $-48$ & $48$ & $28$ &  .&  .&  .&  .&  .&  .\\
 & $32$ & $8251985424384$ & $-1708032$ &  .& $-10044$ & $10044$ &  .&  .& $-116$ & $-60$ &  .& $60$ & $-12$ &  .&  .&  .&  .&  .& $-12$ \\
 & $36$ & $50337746998000$ & $4096240$ & $17836$ & $-2$ & $-17840$ & $16$ &  .&  .& $-80$ & $76$ & $-2$ & $42$ &  .&  .& $-2$ & $-20$ & $28$ &  .\\
 & $40$ & $279250592947200$ & $-9397248$ & $-30240$ & $30240$ &  .&  .&  .& $-300$ &  .& $96$ & $-96$ &  .&  .&  .&  .&  .&  .& $12$ \\
 & $44$ & $1428218123904000$ & $20751360$ &  .& $-50760$ & $50760$ &  .&  .&  .& $120$ &  .& $-120$ & $-96$ &  .&  .&  .&  .&  .&  .\\
 & $48$ & $6806527762341888$ & $-44326912$ & $82656$ & $36$ & $-82584$ &  .&  .& $888$ & $152$ & $-160$ & $-4$ &  .&  .&  .& $36$ & $36$ & $-18$ & $8$ \\
 & $52$ & $30484812119150592$ & $91951104$ & $-133056$ & $133056$ &  .&  .&  .& $-408$ &  .& $-192$ & $192$ &  .&  .&  .&  .&  .&  .& $24$ \\
 & $56$ & $129203628422400000$ & $-185825280$ &  .& $-209520$ & $209520$ &  .&  .&  .& $-240$ &  .& $240$ & $84$ &  .&  .&  .&  .&  .&  .\\
 & $60$ & $521175528272588800$ & $366833664$ & $326560$ & $-32$ & $-326624$ &  .&  .& $-1200$ & $-288$ & $288$ &  .& $-40$ &  .&  .& $-32$ & $-32$ & $-32$ & $-16$ \\
 & $64$ & $2010450258635670000$ & $-708952080$ & $-500526$ & $500526$ &  .& $16$ &  .&  .&  .& $354$ & $-354$ & $170$ &  .&  .&  .&  .&  .&  .\\
 & $68$ & $7446765885087449088$ & $1343913984$ &  .& $-759888$ & $759888$ &  .&  .& $3088$ & $432$ &  .& $-432$ &  .&  .&  .&  .&  .&  .& $-16$ \\
$1~~$
 &  $-3$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $5$ & $-171990$ & $42$ &  .& $54$ & $-54$ & $42$ & $-22$ & $10$ & $-6$ &  .& $6$ &  .& $-6$ & $2$ &  .&  .&  .& $2$ \\
 & $9$ & $-8192000$ &  .& $-128$ & $16$ & $160$ &  .&  .&  .&  .&  .&  .& $16$ &  .&  .& $16$ & $-2$ & $-8$ &  .\\
 & $13$ & $-183902292$ & $-84$ & $378$ & $-378$ &  .& $-84$ & $108$ & $-42$ &  .& $-6$ & $6$ &  .& $-4$ & $-12$ &  .&  .&  .& $6$ \\
 & $17$ & $-2687827968$ &  .&  .& $864$ & $-864$ &  .&  .& $32$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $21$ & $-29466050250$ & $310$ & $-1794$ & $-12$ & $1770$ & $310$ & $-330$ &  .& $10$ & $-2$ & $4$ & $-14$ & $22$ & $-10$ & $-12$ & $-12$ & $6$ &  .\\
 & $25$ & $-261761531904$ &  .& $3456$ & $-3456$ &  .&  .&  .& $96$ &  .&  .&  .& $16$ &  .&  .&  .&  .&  .&  .\\
 & $29$ & $-1976452670250$ & $-810$ &  .& $6480$ & $-6480$ & $-810$ & $790$ &  .&  .&  .&  .& $-30$ & $6$ & $30$ &  .&  .&  .&  .\\
 & $33$ & $-13096231436288$ &  .& $-11648$ & $16$ & $11680$ &  .&  .& $-288$ &  .&  .&  .&  .&  .&  .& $16$ & $16$ & $16$ &  .\\
 & $37$ & $-77897942407350$ & $1866$ & $20358$ & $-20358$ &  .& $1866$ & $-1782$ & $150$ &  .& $6$ & $-6$ & $68$ & $-38$ & $18$ &  .&  .&  .& $6$ \\
 & $41$ & $-422964412416000$ &  .&  .& $34560$ & $-34560$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $45$ & $-2123461679148810$ & $-3850$ & $-57330$ & $18$ & $57366$ & $-3850$ & $3894$ & $440$ & $-10$ & $14$ & $2$ &  .& $-26$ & $-50$ & $18$ & $18$ & $-36$ &  .\\
 & $49$ & $-9956715872256000$ &  .& $93312$ & $-93312$ &  .&  .&  .&  .&  .&  .&  .& $-64$ &  .&  .&  .&  .&  .&  .\\
 & $53$ & $-43956516990730734$ & $7698$ &  .& $149148$ & $-149148$ & $7698$ & $-7854$ & $-1234$ & $-12$ &  .& $12$ & $30$ & $66$ & $-22$ &  .&  .&  .& $-2$ \\
 & $57$ & $-183919810117435392$ &  .& $-234624$ & $-48$ & $234528$ &  .&  .& $608$ &  .&  .&  .& $-112$ &  .&  .& $-48$ & $-48$ & $24$ &  .\\
 & $61$ & $-733341541502130750$ & $-14910$ & $363636$ & $-363636$ &  .& $-14910$ & $14850$ &  .&  .& $-12$ & $12$ &  .& $50$ & $90$ &  .&  .&  .&  .\\
 & $65$ & $-2799317972297318400$ &  .&  .& $556416$ & $-556416$ &  .&  .& $1600$ &  .&  .&  .& $240$ &  .&  .&  .&  .&  .&  .\\
 & $69$ & $-10269820018890314750$ & $27650$ & $-841232$ & $34$ & $841300$ & $27650$ & $-27390$ &  .& $20$ & $-16$ & $2$ &  .& $-126$ & $50$ & $34$ & $34$ & $34$ &  .\\
\bottomrule

\end{tabular}
\begin{tabular}{c@{ }c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r~~$ &  $D~\backslash ~[g]$ &12A &12B &12C &12D &13A &14A &15A &15B &18A &18B &19A &20A &21A &24A &24B &24C &24D &27A &27B &27C &28A &30A &30B &31A &31B &36A &36B &36C &39A &39B \\
 \midrule 
$0~~$
 &  $0$ & $2$ & $2$ & $-1$ &  .& $1$ & $-1$ & $1$ & $1$ & $1$ & $-2$ & $1$ &  .&  .&  .&  .&  .&  .& $2$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ &  .&  .& $-1$ & $-1$ & $-1$ & $1$ & $1$ \\
 & $4$ & $-2$ & $-2$ & $-2$ &  .& $-2$ & $2$ &  .&  .&  .&  .& $2$ &  .& $2$ &  .&  .&  .&  .&  .&  .&  .& $2$ &  .&  .& $-2$ & $-2$ & $4$ & $-2$ & $-2$ & $-2$ & $-2$ \\
 & $8$ &  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ & $2$ & $2$ &  .&  .&  .&  .&  .\\
 & $12$ &  .&  .&  .&  .& $4$ &  .& $-2$ & $-2$ & $4$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .& $-2$ & $-2$ \\
 & $16$ & $-2$ & $-2$ & $-2$ &  .& $6$ & $2$ &  .&  .&  .&  .& $-2$ &  .& $-2$ &  .&  .&  .&  .&  .&  .&  .& $2$ &  .&  .&  .&  .& $4$ & $-2$ & $-2$ &  .&  .\\
 & $20$ &  .&  .&  .&  .&  .&  .& $-3$ & $-3$ &  .&  .& $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-1$ & $-1$ & $2$ & $2$ &  .&  .&  .&  .&  .\\
 & $24$ &  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .& $-4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $28$ &  .&  .&  .&  .&  .& $4$ &  .&  .&  .&  .&  .&  .& $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ &  .&  .&  .&  .&  .\\
 & $32$ &  .&  .&  .&  .&  .& $-4$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ &  .&  .&  .&  .&  .\\
 & $36$ & $4$ & $4$ & $-2$ &  .& $-6$ & $-6$ &  .&  .& $-2$ & $4$ & $-2$ &  .&  .&  .&  .&  .&  .& $-2$ & $1$ & $1$ & $2$ &  .&  .& $2$ & $2$ & $-2$ & $-2$ & $-2$ &  .&  .\\
 & $40$ &  .&  .&  .&  .& $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .& $-2$ & $-2$ \\
 & $44$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $48$ &  .&  .&  .&  .& $-4$ &  .& $6$ & $6$ & $-4$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .& $2$ & $2$ \\
 & $52$ &  .&  .&  .&  .& $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-1$ & $-1$ \\
 & $56$ &  .&  .&  .&  .& $-12$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ &  .&  .&  .&  .&  .\\
 & $60$ &  .&  .&  .&  .&  .& $8$ & $6$ & $6$ &  .&  .&  .&  .& $-4$ &  .&  .&  .&  .& $4$ & $4$ & $4$ &  .& $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .\\
 & $64$ & $-2$ & $-2$ & $-2$ &  .& $6$ & $10$ &  .&  .&  .&  .& $6$ &  .& $2$ &  .&  .&  .&  .&  .&  .&  .& $2$ &  .&  .& $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .\\
 & $68$ &  .&  .&  .&  .& $12$ &  .& $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .\\
$1~~$
 &  $-3$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $5$ &  .&  .& $6$ & $2$ &  .&  .& $1$ & $1$ &  .&  .& $-2$ & $-2$ &  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .& $-1$ & $-1$ & $-2$ & $-2$ &  .&  .&  .&  .&  .\\
 & $9$ &  .&  .&  .&  .& $2$ &  .&  .&  .&  .&  .& $2$ &  .& $-2$ &  .&  .&  .&  .& $-2$ & $1$ & $1$ &  .&  .&  .& $-2$ & $-2$ &  .&  .&  .& $2$ & $2$ \\
 & $13$ & $-6$ & $-6$ & $6$ &  .& $-2$ &  .&  .&  .&  .&  .&  .& $-2$ &  .& $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $1$ & $1$ \\
 & $17$ &  .&  .&  .&  .& $6$ &  .& $-4$ & $-4$ &  .&  .& $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $21$ & $-2$ & $-2$ & $4$ & $-6$ &  .& $2$ &  .&  .& $4$ & $-2$ &  .&  .& $-2$ & $-2$ & $-2$ & $2$ & $2$ &  .&  .&  .& $2$ &  .&  .&  .&  .& $4$ & $4$ & $4$ &  .&  .\\
 & $25$ &  .&  .&  .&  .& $-2$ &  .&  .&  .&  .&  .& $4$ &  .& $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ \\
 & $29$ &  .&  .&  .& $-8$ & $-6$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $33$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ & $-2$ &  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .\\
 & $37$ & $6$ & $6$ & $-6$ &  .&  .& $4$ &  .&  .&  .&  .&  .& $-2$ & $2$ & $-2$ & $-2$ &  .&  .&  .&  .&  .& $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .\\
 & $45$ & $14$ & $14$ & $2$ & $6$ &  .&  .& $-4$ & $-4$ & $2$ & $-4$ & $-2$ & $4$ &  .& $-2$ & $-2$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ & $2$ &  .&  .\\
 & $49$ &  .&  .&  .&  .& $10$ &  .&  .&  .&  .&  .& $2$ &  .& $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ \\
 & $53$ &  .&  .& $12$ & $12$ &  .& $-2$ & $2$ & $2$ &  .&  .&  .& $6$ &  .&  .&  .& $-4$ & $-4$ &  .&  .&  .& $-2$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .\\
 & $57$ &  .&  .&  .&  .&  .&  .& $8$ & $8$ &  .&  .& $-2$ &  .& $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $61$ & $-12$ & $-12$ & $12$ &  .& $6$ &  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $65$ &  .&  .&  .&  .& $-6$ &  .& $4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $69$ & $-16$ & $-16$ & $2$ & $-12$ & $16$ &  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .& $-4$ & $-4$ & $-2$ & $-2$ & $-2$ &  .&  .&  .&  .&  .& $2$ & $2$ & $2$ & $-2$ & $-2$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{1}$ & $V_{2}$ & $V_{3}$ & $V_{4}$ & $V_{5}$ & $V_{6}$ & $V_{7}$ & $V_{8}$ & $V_{9}$ & $V_{10}$ & $V_{11}$ & $V_{12}$ & $V_{13}$ & $V_{14}$ & $V_{15}$ & $V_{16}$ \\
 \midrule 
 $-1$ & $1$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$2$ &  & $1$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$5$ & $1$ &  & $1$ &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$8$ & $1$ &  & $1$ &  &  & $1$ &  &  &  &  &  &  &  &  &  &  \\
$11$ & $1$ & $2$ & $1$ &  &  &  &  & $1$ &  &  & $1$ &  &  &  &  &  \\
$14$ & $1$ & $1$ & $2$ &  &  & $1$ &  & $1$ &  &  &  &  &  &  &  & $1$ \\
$17$ & $3$ & $1$ & $3$ &  &  & $2$ & $2$ & $1$ &  &  &  &  &  &  &  & $1$ \\
$20$ & $1$ & $5$ & $3$ &  &  & $1$ &  & $3$ &  &  & $2$ &  &  &  &  & $2$ \\
$23$ & $4$ & $3$ & $6$ &  &  & $3$ & $2$ & $4$ &  &  & $1$ &  &  &  &  & $4$ \\
$26$ & $5$ & $3$ & $8$ &  &  & $8$ & $4$ & $4$ &  &  & $1$ &  &  &  &  & $6$ \\
$29$ & $4$ & $11$ & $10$ &  &  & $3$ & $3$ & $11$ &  &  & $7$ &  &  &  &  & $8$ \\
$32$ & $6$ & $8$ & $16$ &  &  & $11$ & $5$ & $12$ &  &  & $4$ &  &  &  &  & $17$ \\
$35$ & $12$ & $8$ & $22$ &  &  & $19$ & $14$ & $15$ &  &  & $6$ &  &  &  &  & $23$ \\
$38$ & $7$ & $25$ & $26$ &  &  & $14$ & $8$ & $30$ &  &  & $20$ &  &  &  &  & $34$ \\
$41$ & $15$ & $19$ & $42$ &  &  & $28$ & $20$ & $38$ &  &  & $16$ &  &  &  &  & $57$ \\
$44$ & $20$ & $22$ & $54$ &  &  & $54$ & $34$ & $46$ &  &  & $20$ &  &  &  &  & $84$ \\
$47$ & $18$ & $53$ & $69$ &  &  & $39$ & $32$ & $87$ &  &  & $59$ &  &  &  &  & $116$ \\
$50$ & $26$ & $47$ & $100$ &  &  & $82$ & $52$ & $106$ &  &  & $52$ & $1$ & $1$ & $1$ & $1$ & $194$ \\
$53$ & $43$ & $52$ & $135$ &  &  & $130$ & $98$ & $138$ &  &  & $74$ & $5$ & $5$ & $3$ & $3$ & $276$ \\
$56$ & $32$ & $116$ & $167$ &  &  & $122$ & $91$ & $231$ &  &  & $161$ & $12$ & $12$ & $10$ & $10$ & $405$ \\
$59$ & $57$ & $105$ & $245$ &  &  & $208$ & $157$ & $300$ & $2$ & $2$ & $176$ & $34$ & $34$ & $25$ & $25$ & $634$ \\
$62$ & $76$ & $124$ & $320$ &  &  & $340$ & $244$ & $388$ & $5$ & $5$ & $242$ & $76$ & $76$ & $66$ & $66$ & $952$ \\
$65$ & $71$ & $241$ & $412$ & $2$ & $2$ & $331$ & $283$ & $632$ & $12$ & $12$ & $477$ & $180$ & $180$ & $151$ & $151$ & $1414$ \\
$68$ & $102$ & $240$ & $576$ & $4$ & $4$ & $562$ & $422$ & $824$ & $32$ & $32$ & $572$ & $384$ & $384$ & $348$ & $348$ & $2284$ \\
$71$ & $153$ & $282$ & $767$ & $15$ & $15$ & $844$ & $681$ & $1120$ & $74$ & $74$ & $855$ & $830$ & $830$ & $748$ & $748$ & $3555$ \\
$74$ & $132$ & $514$ & $982$ & $33$ & $33$ & $958$ & $806$ & $1734$ & $160$ & $160$ & $1514$ & $1702$ & $1702$ & $1598$ & $1598$ & $5706$ \\
$77$ & $207$ & $527$ & $1379$ & $82$ & $82$ & $1494$ & $1260$ & $2387$ & $343$ & $343$ & $2118$ & $3489$ & $3489$ & $3287$ & $3287$ & $9503$ \\
$80$ & $275$ & $643$ & $1821$ & $172$ & $172$ & $2301$ & $1900$ & $3343$ & $709$ & $709$ & $3318$ & $6930$ & $6930$ & $6682$ & $6682$ & $15962$ \\
$83$ & $273$ & $1078$ & $2392$ & $379$ & $379$ & $2821$ & $2586$ & $5228$ & $1423$ & $1423$ & $5820$ & $13693$ & $13693$ & $13252$ & $13252$ & $27160$ \\
$86$ & $380$ & $1174$ & $3308$ & $756$ & $756$ & $4492$ & $3930$ & $7560$ & $2818$ & $2818$ & $9094$ & $26492$ & $26492$ & $26003$ & $26003$ & $47592$ \\
$89$ & $534$ & $1437$ & $4470$ & $1543$ & $1543$ & $6888$ & $6249$ & $11362$ & $5467$ & $5467$ & $15292$ & $50878$ & $50878$ & $50111$ & $50111$ & $83483$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{17}$ & $V_{18}$ & $V_{19}$ & $V_{20}$ & $V_{21}$ & $V_{22}$ & $V_{23}$ & $V_{24}$ & $V_{25}$ & $V_{26}$ & $V_{27}$ & $V_{28}$ & $V_{29}$ & $V_{30}$ & $V_{31}$ & $V_{32}$ \\
 \midrule 
 $-1$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$2$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$5$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$8$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$11$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$14$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$17$ &  &  &  &  & $1$ &  &  &  &  &  &  &  &  &  &  &  \\
$20$ &  &  & $1$ & $1$ &  &  &  &  &  & $2$ &  &  &  &  &  &  \\
$23$ &  &  &  &  & $2$ &  &  &  & $1$ & $1$ &  &  &  &  & $1$ &  \\
$26$ &  &  &  & $2$ & $4$ &  &  &  & $1$ & $2$ &  &  &  &  & $2$ &  \\
$29$ &  &  & $4$ & $3$ & $4$ &  &  &  & $3$ & $8$ &  &  &  &  & $2$ &  \\
$32$ &  &  & $2$ & $4$ & $9$ &  &  &  & $4$ & $8$ &  &  &  &  & $7$ &  \\
$35$ &  &  & $3$ & $8$ & $19$ &  &  & $2$ & $9$ & $11$ &  &  &  &  & $12$ & $1$ \\
$38$ &  &  & $14$ & $16$ & $20$ &  &  & $2$ & $13$ & $33$ &  &  &  &  & $16$ & $2$ \\
$41$ &  &  & $12$ & $18$ & $43$ & $2$ & $2$ & $3$ & $26$ & $36$ &  &  &  &  & $36$ & $5$ \\
$44$ & $1$ & $1$ & $16$ & $40$ & $74$ & $4$ & $4$ & $8$ & $40$ & $56$ & $2$ & $2$ & $2$ & $2$ & $62$ & $12$ \\
$47$ & $1$ & $1$ & $53$ & $59$ & $99$ & $8$ & $8$ & $17$ & $74$ & $119$ & $6$ & $6$ & $6$ & $6$ & $94$ & $31$ \\
$50$ & $7$ & $7$ & $56$ & $94$ & $172$ & $24$ & $24$ & $28$ & $118$ & $160$ & $20$ & $20$ & $20$ & $20$ & $188$ & $66$ \\
$53$ & $15$ & $15$ & $94$ & $162$ & $297$ & $52$ & $52$ & $70$ & $214$ & $251$ & $52$ & $52$ & $52$ & $52$ & $331$ & $153$ \\
$56$ & $40$ & $40$ & $211$ & $279$ & $424$ & $112$ & $112$ & $139$ & $358$ & $490$ & $136$ & $136$ & $136$ & $136$ & $578$ & $333$ \\
$59$ & $88$ & $88$ & $312$ & $436$ & $747$ & $255$ & $255$ & $282$ & $658$ & $747$ & $315$ & $315$ & $315$ & $315$ & $1114$ & $728$ \\
$62$ & $207$ & $207$ & $540$ & $810$ & $1268$ & $541$ & $541$ & $596$ & $1156$ & $1292$ & $734$ & $734$ & $734$ & $734$ & $2108$ & $1542$ \\
$65$ & $432$ & $432$ & $1126$ & $1379$ & $2070$ & $1132$ & $1132$ & $1228$ & $2162$ & $2435$ & $1605$ & $1605$ & $1607$ & $1607$ & $3950$ & $3258$ \\
$68$ & $944$ & $944$ & $1924$ & $2476$ & $3660$ & $2374$ & $2374$ & $2472$ & $3968$ & $4264$ & $3476$ & $3476$ & $3480$ & $3480$ & $7744$ & $6728$ \\
$71$ & $1931$ & $1931$ & $3647$ & $4513$ & $6576$ & $4850$ & $4850$ & $5052$ & $7537$ & $7827$ & $7271$ & $7271$ & $7286$ & $7286$ & $14963$ & $13789$ \\
$74$ & $3982$ & $3982$ & $7108$ & $8348$ & $11580$ & $9779$ & $9779$ & $10094$ & $14158$ & $14932$ & $15034$ & $15034$ & $15067$ & $15067$ & $28938$ & $27786$ \\
$77$ & $7951$ & $7951$ & $13312$ & $15312$ & $21348$ & $19552$ & $19552$ & $19976$ & $27027$ & $27724$ & $30348$ & $30348$ & $30430$ & $30430$ & $56163$ & $55422$ \\
$80$ & $15842$ & $15842$ & $25223$ & $28831$ & $39298$ & $38508$ & $38508$ & $39240$ & $51132$ & $52298$ & $60580$ & $60580$ & $60752$ & $60752$ & $108344$ & $109080$ \\
$83$ & $30856$ & $30856$ & $48503$ & $53573$ & $72330$ & $74973$ & $74973$ & $76211$ & $97159$ & $99177$ & $118835$ & $118835$ & $119214$ & $119214$ & $207302$ & $212476$ \\
$86$ & $59794$ & $59794$ & $90988$ & $100132$ & $134136$ & $144515$ & $144515$ & $146336$ & $183008$ & $186074$ & $230568$ & $230568$ & $231324$ & $231324$ & $395230$ & $409004$ \\
$89$ & $114002$ & $114002$ & $171294$ & $186269$ & $248634$ & $275426$ & $275426$ & $278657$ & $344020$ & $348479$ & $441311$ & $441311$ & $442854$ & $442854$ & $746600$ & $779560$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{33}$ & $V_{34}$ & $V_{35}$ & $V_{36}$ & $V_{37}$ & $V_{38}$ & $V_{39}$ & $V_{40}$ & $V_{41}$ & $V_{42}$ & $V_{43}$ & $V_{44}$ & $V_{45}$ & $V_{46}$ & $V_{47}$ & $V_{48}$ \\
 \midrule 
 $-1$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$2$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$5$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$8$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$11$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$14$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$17$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$20$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
$23$ &  &  &  &  & $1$ &  &  &  &  &  &  &  &  &  &  &  \\
$26$ &  &  &  &  & $1$ & $1$ &  &  &  &  & $1$ &  &  &  &  &  \\
$29$ &  &  &  &  & $2$ & $1$ &  &  &  &  & $2$ & $2$ &  & $1$ &  &  \\
$32$ &  &  &  &  & $6$ & $2$ &  &  &  & $1$ & $5$ & $4$ & $1$ & $1$ &  & $2$ \\
$35$ & $1$ &  &  &  & $10$ & $8$ & $2$ & $4$ & $2$ & $3$ & $10$ & $8$ & $3$ & $4$ & $2$ & $6$ \\
$38$ & $2$ & $2$ & $1$ & $1$ & $18$ & $12$ & $2$ & $4$ & $4$ & $10$ & $23$ & $23$ & $10$ & $12$ & $6$ & $21$ \\
$41$ & $6$ & $4$ & $4$ & $4$ & $40$ & $25$ & $12$ & $18$ & $15$ & $24$ & $48$ & $49$ & $25$ & $32$ & $25$ & $57$ \\
$44$ & $14$ & $10$ & $12$ & $12$ & $68$ & $60$ & $30$ & $42$ & $38$ & $66$ & $106$ & $102$ & $68$ & $80$ & $68$ & $156$ \\
$47$ & $40$ & $33$ & $35$ & $35$ & $135$ & $112$ & $78$ & $100$ & $101$ & $156$ & $224$ & $241$ & $165$ & $197$ & $191$ & $386$ \\
$50$ & $84$ & $76$ & $90$ & $90$ & $272$ & $232$ & $186$ & $230$ & $242$ & $378$ & $494$ & $508$ & $400$ & $464$ & $476$ & $942$ \\
$53$ & $205$ & $185$ & $220$ & $220$ & $531$ & $501$ & $460$ & $554$ & $585$ & $858$ & $1057$ & $1099$ & $926$ & $1077$ & $1168$ & $2185$ \\
$56$ & $445$ & $440$ & $518$ & $518$ & $1060$ & $1016$ & $1015$ & $1186$ & $1319$ & $1955$ & $2289$ & $2376$ & $2111$ & $2424$ & $2699$ & $4989$ \\
$59$ & $996$ & $993$ & $1176$ & $1176$ & $2179$ & $2112$ & $2314$ & $2664$ & $2969$ & $4283$ & $4862$ & $5052$ & $4672$ & $5351$ & $6138$ & $11036$ \\
$62$ & $2114$ & $2170$ & $2588$ & $2588$ & $4370$ & $4412$ & $5006$ & $5700$ & $6442$ & $9304$ & $10308$ & $10588$ & $10170$ & $11580$ & $13466$ & $24020$ \\
$65$ & $4534$ & $4728$ & $5583$ & $5583$ & $8883$ & $9020$ & $10734$ & $12104$ & $13806$ & $19705$ & $21497$ & $22177$ & $21667$ & $24631$ & $29052$ & $51116$ \\
$68$ & $9372$ & $9928$ & $11773$ & $11773$ & $17952$ & $18412$ & $22452$ & $25174$ & $28904$ & $41270$ & $44470$ & $45560$ & $45442$ & $51474$ & $61200$ & $107138$ \\
$71$ & $19367$ & $20632$ & $24392$ & $24392$ & $35998$ & $37317$ & $46498$ & $51916$ & $59747$ & $84801$ & $90655$ & $92823$ & $93681$ & $105977$ & $126948$ & $220647$ \\
$74$ & $39096$ & $42080$ & $49710$ & $49710$ & $71640$ & $74624$ & $94230$ & $104844$ & $121276$ & $172160$ & $182914$ & $186798$ & $190390$ & $214980$ & $258606$ & $448160$ \\
$77$ & $78341$ & $84609$ & $99808$ & $99808$ & $141603$ & $147929$ & $189151$ & $209982$ & $243187$ & $344206$ & $364235$ & $371690$ & $381363$ & $430226$ & $519660$ & $897053$ \\
$80$ & $154382$ & $167508$ & $197601$ & $197601$ & $276756$ & $290364$ & $373680$ & $414150$ & $480608$ & $680236$ & $717508$ & $730716$ & $754180$ & $849896$ & $1029000$ & $1773192$ \\
$83$ & $301540$ & $328009$ & $386329$ & $386329$ & $536388$ & $563581$ & $730167$ & $808160$ & $938890$ & $1326983$ & $1396715$ & $1422096$ & $1472778$ & $1658755$ & $2012773$ & $3461053$ \\
$86$ & $580952$ & $633544$ & $746180$ & $746180$ & $1029310$ & $1083190$ & $1408780$ & $1557874$ & $1811756$ & $2560552$ & $2690576$ & $2736250$ & $2843126$ & $3200124$ & $3888398$ & $6679294$ \\
$89$ & $1109055$ & $1210954$ & $1425188$ & $1425188$ & $1956528$ & $2061506$ & $2690386$ & $2973092$ & $3459175$ & $4885172$ & $5127400$ & $5212692$ & $5427579$ & $6106943$ & $7429585$ & $12746891$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{1}$ & $V_{2}$ & $V_{3}$ & $V_{4}$ & $V_{5}$ & $V_{6}$ \\
 \midrule 
 $-2$ & $1$ &  &  &  &  &  \\
$1$ &  & $2$ &  &  &  &  \\
$4$ & $3$ & $2$ &  & $-1$ & $-1$ & $1$ \\
$7$ & $4$ & $8$ &  &  &  & $4$ \\
$10$ & $14$ & $16$ &  & $-3$ & $-3$ & $8$ \\
$13$ & $20$ & $44$ &  & $-4$ & $-4$ & $40$ \\
$16$ & $56$ & $92$ & $24$ & $-32$ & $-32$ & $113$ \\
$19$ & $92$ & $292$ & $274$ & $-132$ & $-132$ & $636$ \\
$22$ & $269$ & $931$ & $2380$ & $-1136$ & $-1136$ & $3891$ \\
$25$ & $638$ & $4992$ & $17982$ & $-7654$ & $-7654$ & $27132$ \\
$28$ & $2867$ & $29169$ & $124885$ & $-53433$ & $-53433$ & $180192$ \\
$31$ & $13966$ & $182178$ & $811300$ & $-342526$ & $-342526$ & $1162068$ \\
$34$ & $81255$ & $1094596$ & $4969887$ & $-2100617$ & $-2100617$ & $7079697$ \\
$37$ & $455012$ & $6330992$ & $28849282$ & $-12171514$ & $-12171514$ & $41061224$ \\
$40$ & $2502159$ & $34866734$ & $159260906$ & $-67207065$ & $-67207065$ & $226507885$ \\
$43$ & $13117288$ & $183541552$ & $838675596$ & $-353816060$ & $-353816060$ & $1192678240$ \\
$46$ & $66061706$ & $924258210$ & $4224707685$ & $-1782378619$ & $-1782378619$ & $6007247772$ \\
$49$ & $318942022$ & $4464997332$ & $20409988188$ & $-8610437126$ & $-8610437126$ & $29021238060$ \\
$52$ & $1481370013$ & $20736967354$ & $94795962802$ & $-39992327119$ & $-39992327119$ & $134788966915$ \\
$55$ & $6629131694$ & $92807778230$ & $424258887562$ & $-178983902940$ & $-178983902940$ & $603246287578$ \\
$58$ & $28650053033$ & $401092870417$ & $1833562297918$ & $-773534666758$ & $-773534666758$ & $2607100214112$ \\
$61$ & $119804185990$ & $1677260287658$ & $7667457365996$ & $-3234705668828$ & $-3234705668828$ & $10902178911276$ \\
$64$ & $485654080461$ & $6799129923812$ & $31081721693644$ & $-13112598885156$ & $-13112598885156$ & $44194339744484$ \\
$67$ & $1911727977130$ & $26764203224712$ & $122350583259014$ & $-51616628327246$ & $-51616628327246$ & $173967291865538$ \\
$70$ & $7319298140036$ & $102470082604535$ & $468434624047393$ & $-197620812173793$ & $-197620812173793$ & $666055566541112$ \\
$73$ & $27295903409244$ & $382142703114214$ & $1746937887209664$ & $-736989238308708$ & $-736989238308708$ & $2483927581559606$ \\
$76$ & $99290485478058$ & $1390066499981236$ & $6354589638852402$ & $-2680842089041775$ & $-2680842089041775$ & $9035432643235704$ \\
$79$ & $352737188115168$ & $4938320862123498$ & $22575180582674954$ & $-9523903007315610$ & $-9523903007315610$ & $32099086371905498$ \\
$82$ & $1225294076933977$ & $17154116148940422$ & $78418816707154779$ & $-33082935169773291$ & $-33082935169773291$ & $111501758119043602$ \\
$85$ & $4166287127717030$ & $58328020659339380$ & $266642379128983022$ & $-112489745014052898$ & $-112489745014052898$ & $379132141382879138$ \\
$88$ & $13880924941019146$ & $194332946399298562$ & $888379185036199466$ & $-374784947600894249$ & $-374784947600894249$ & $1263164173064952698$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{7}$ & $V_{8}$ & $V_{9}$ & $V_{10}$ & $V_{11}$ & $V_{12}$ & $V_{13}$ \\
 \midrule 
 $-2$ &  &  &  &  &  &  &  \\
$1$ &  &  &  &  &  &  &  \\
$4$ & $3$ &  &  &  &  &  &  \\
$7$ & $4$ &  &  &  & $2$ &  &  \\
$10$ & $17$ & $2$ &  &  & $13$ &  &  \\
$13$ & $40$ & $6$ &  &  & $32$ &  &  \\
$16$ & $179$ & $110$ &  &  & $187$ &  &  \\
$19$ & $698$ & $862$ &  &  & $1078$ &  &  \\
$22$ & $4746$ & $7102$ &  &  & $7626$ &  &  \\
$25$ & $30666$ & $51576$ &  &  & $52764$ & $2$ & $2$ \\
$28$ & $207810$ & $357433$ &  &  & $358878$ & $27$ & $27$ \\
$31$ & $1325672$ & $2309586$ & $10$ & $10$ & $2305226$ & $152$ & $152$ \\
$34$ & $8101074$ & $14145632$ & $65$ & $65$ & $14085804$ & $784$ & $784$ \\
$37$ & $46913282$ & $82052954$ & $320$ & $320$ & $81643974$ & $3404$ & $3404$ \\
$40$ & $258916086$ & $452960954$ & $1415$ & $1415$ & $450556820$ & $13929$ & $13929$ \\
$43$ & $1362987776$ & $2385041314$ & $5636$ & $5636$ & $2372128322$ & $52984$ & $52984$ \\
$46$ & $6865657668$ & $12014305733$ & $20910$ & $20910$ & $11948667423$ & $192706$ & $192706$ \\
$49$ & $33166781536$ & $58041159734$ & $73724$ & $73724$ & $57723089218$ & $669418$ & $669418$ \\
$52$ & $154045521090$ & $269577324508$ & $248590$ & $248590$ & $268097761053$ & $2242302$ & $2242302$ \\
$55$ & $689422795670$ & $1206487443512$ & $807848$ & $807848$ & $1199862108500$ & $7253452$ & $7253452$ \\
$58$ & $2979547015436$ & $5214198733537$ & $2540422$ & $2540422$ & $5185556873948$ & $22757672$ & $22757672$ \\
$61$ & $12459626588300$ & $21804338836140$ & $7756754$ & $7756754$ & $21684552939530$ & $69379832$ & $69379832$ \\
$64$ & $50507831152765$ & $88388675657533$ & $23053132$ & $23053132$ & $87903064002719$ & $206042497$ & $206042497$ \\
$67$ & $198819735632302$ & $347934516999336$ & $66836356$ & $66836356$ & $346022891025938$ & $597044312$ & $597044312$ \\
$70$ & $761206408525050$ & $1332111127398195$ & $189349480$ & $189349480$ & $1324792081708250$ & $1690996326$ & $1690996326$ \\
$73$ & $2838774269109732$ & $4967854938948424$ & $525004084$ & $525004084$ & $4940559672467752$ & $4687704596$ & $4687704596$ \\
$76$ & $10326208860106618$ & $18070865292133155$ & $1426536641$ & $1426536641$ & $17971576429631058$ & $12736164114$ & $12736164114$ \\
$79$ & $36684669663267770$ & $64198172019585486$ & $3803173426$ & $3803173426$ & $63845438975899518$ & $33952536276$ & $33952536276$ \\
$82$ & $127430580872455395$ & $223003516331965407$ & $9958967061$ & $9958967061$ & $221778232801196821$ & $88904766686$ & $88904766686$ \\
$85$ & $433293873659451678$ & $758264280508815186$ & $25639508990$ & $25639508990$ & $754098020021714268$ & $228880766896$ & $228880766896$ \\
$88$ & $1443616196728726564$ & $2526328346642366096$ & $64955156114$ & $64955156114$ & $2512447488348551090$ & $579838934918$ & $579838934918$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{14}$ & $V_{15}$ & $V_{16}$ & $V_{17}$ & $V_{18}$ & $V_{19}$ & $V_{20}$ \\
 \midrule 
 $-2$ &  &  &  &  &  &  &  \\
$1$ &  &  &  &  &  &  &  \\
$4$ &  &  &  &  &  &  &  \\
$7$ &  &  &  &  &  &  & $4$ \\
$10$ &  &  &  &  &  & $8$ & $9$ \\
$13$ & $-10$ & $-10$ & $32$ &  &  & $20$ & $82$ \\
$16$ & $-95$ & $-95$ & $327$ &  &  & $202$ & $429$ \\
$19$ & $-926$ & $-926$ & $3112$ &  &  & $1398$ & $3446$ \\
$22$ & $-7259$ & $-7259$ & $24858$ & $1$ & $1$ & $10530$ & $24804$ \\
$25$ & $-53964$ & $-53964$ & $184874$ & $14$ & $14$ & $75030$ & $180736$ \\
$28$ & $-370439$ & $-370439$ & $1272903$ & $72$ & $72$ & $513306$ & $1228008$ \\
$31$ & $-2401236$ & $-2401236$ & $8253628$ & $414$ & $414$ & $3308268$ & $7942898$ \\
$34$ & $-14685631$ & $-14685631$ & $50501553$ & $1852$ & $1852$ & $20224955$ & $48515010$ \\
$37$ & $-85222404$ & $-85222404$ & $293077914$ & $7964$ & $7964$ & $117273298$ & $281459334$ \\
$40$ & $-470352547$ & $-470352547$ & $1617635436$ & $31544$ & $31544$ & $647199710$ & $1553108472$ \\
$43$ & $-2476805518$ & $-2476805518$ & $8518210266$ & $119588$ & $119588$ & $3407571516$ & $8178039570$ \\
$46$ & $-12476114802$ & $-12476114802$ & $42907976764$ & $430954$ & $430954$ & $17164186104$ & $41192694160$ \\
$49$ & $-60273192208$ & $-60273192208$ & $207291240844$ & $1495434$ & $1495434$ & $82918875892$ & $199002883170$ \\
$52$ & $-279942923953$ & $-279942923953$ & $962776433436$ & $4995856$ & $4995856$ & $385118531426$ & $924272586802$ \\
$55$ & $-1252884589684$ & $-1252884589684$ & $4308893934016$ & $16154526$ & $16154526$ & $1723579223242$ & $4136560960118$ \\
$58$ & $-5414718589032$ & $-5414718589032$ & $18622152667164$ & $50643974$ & $50643974$ & $7448929580395$ & $17877324036214$ \\
$61$ & $-22642897937600$ & $-22642897937600$ & $77872718624430$ & $154375564$ & $154375564$ & $31149281465522$ & $74757985347710$ \\
$64$ & $-91788008731483$ & $-91788008731483$ & $315674011014488$ & $458341028$ & $458341028$ & $126270184961098$ & $303047522519900$ \\
$67$ & $-361315983598064$ & $-361315983598064$ & $1242623899759344$ & $1328068204$ & $1328068204$ & $497051190571802$ & $1192920319489864$ \\
$70$ & $-1383344294160028$ & $-1383344294160028$ & $4757541262852216$ & $3761131437$ & $3761131437$ & $1903021145746715$ & $4567243343257649$ \\
$73$ & $-5158921224443106$ & $-5158921224443106$ & $17742343759430010$ & $10426287002$ & $10426287002$ & $7096950196445830$ & $17032660401966826$ \\
$76$ & $-18765884514914136$ & $-18765884514914136$ & $64538816503120941$ & $28326625900$ & $28326625900$ & $25815561180848342$ & $61957291542921047$ \\
$79$ & $-66667295499385406$ & $-66667295499385406$ & $229279219073491884$ & $75513770056$ & $75513770056$ & $91711779260715436$ & $220108124384524560$ \\
$82$ & $-231580476776438989$ & $-231580476776438989$ & $796441214063799620$ & $197730724014$ & $197730724014$ & $318576725927019670$ & $764583757780003691$ \\
$85$ & $-787428040943617870$ & $-787428040943617870$ & $2708086938344157442$ & $509046651636$ & $509046651636$ & $1083235392263449770$ & $2599763956737955318$ \\
$88$ & $-2623494183978935010$ & $-2623494183978935010$ & $9022601791853277442$ & $1289596511266$ & $1289596511266$ & $3609042280943639146$ & $8661698971423216154$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{21}$ & $V_{22}$ & $V_{23}$ & $V_{24}$ & $V_{25}$ & $V_{26}$ & $V_{27}$ \\
 \midrule 
 $-2$ &  &  &  &  &  &  &  \\
$1$ &  &  &  &  &  &  &  \\
$4$ &  &  &  &  &  &  &  \\
$7$ &  & $1$ & $1$ &  &  & $2$ &  \\
$10$ & $4$ & $2$ & $2$ & $5$ & $6$ & $11$ & $-1$ \\
$13$ & $58$ & $9$ & $9$ & $20$ & $38$ & $56$ & $-26$ \\
$16$ & $503$ & $48$ & $48$ & $128$ & $438$ & $413$ & $-190$ \\
$19$ & $4098$ & $333$ & $333$ & $706$ & $3554$ & $3322$ & $-1782$ \\
$22$ & $32168$ & $2509$ & $2509$ & $5116$ & $28532$ & $25118$ & $-13539$ \\
$25$ & $234416$ & $18275$ & $18275$ & $34626$ & $207926$ & $183028$ & $-100552$ \\
$28$ & $1609645$ & $125598$ & $125598$ & $235180$ & $1432350$ & $1252792$ & $-687908$ \\
$31$ & $10408966$ & $813277$ & $813277$ & $1505236$ & $9261168$ & $8100204$ & $-4460076$ \\
$34$ & $63666727$ & $4976223$ & $4976223$ & $9193780$ & $56669818$ & $49523902$ & $-27267797$ \\
$37$ & $369333002$ & $28871670$ & $28871670$ & $53252234$ & $328733598$ & $287290220$ & $-158254572$ \\
$40$ & $2038420479$ & $159342563$ & $159342563$ & $293839586$ & $1814442545$ & $1585492058$ & $-873412878$ \\
$43$ & $10733296570$ & $838972104$ & $838972104$ & $1546783604$ & $9553841586$ & $8348374252$ & $-4599453574$ \\
$46$ & $54065304487$ & $4225758486$ & $4225758486$ & $7790896179$ & $48124503739$ & $42051419576$ & $-23168586721$ \\
$49$ & $261189663382$ & $20413599885$ & $20413599885$ & $37635274492$ & $232488706180$ & $203149936784$ & $-111931507402$ \\
$52$ & $1213107529369$ & $94807985252$ & $94807985252$ & $174794322265$ & $1079804416903$ & $943534973487$ & $-519878589950$ \\
$55$ & $5429229812550$ & $424297678179$ & $424297678179$ & $782269061502$ & $4832627163570$ & $4222757757250$ & $-2326736848292$ \\
$58$ & $23463987628169$ & $1833683804108$ & $1833683804108$ & $3380760910726$ & $20885582982221$ & $18249837044950$ & $-10055750418974$ \\
$61$ & $98119831618780$ & $7667827542775$ & $7667827542775$ & $14137256296100$ & $87337595653158$ & $76315639482864$ & $-42050626196332$ \\
$64$ & $397749875432121$ & $31082820529668$ & $31082820529668$ & $57308058734490$ & $354041601852696$ & $309361635208848$ & $-170462040202417$ \\
$67$ & $1565707833434318$ & $122353766718238$ & $122353766718238$ & $225587120498450$ & $1393653463634534$ & $1217774577839230$ & $-671011343936080$ \\
$70$ & $5994506904821318$ & $468443639246777$ & $468443639246777$ & $863685503547684$ & $5335774018412400$ & $4662399349488453$ & $-2569056460496327$ \\
$73$ & $22355366485699870$ & $1746962877307581$ & $1746962877307581$ & $3220941958101084$ & $19898744182958700$ & $17387521448515342$ & $-9580821839747528$ \\
$76$ & $81318945236477603$ & $6354657532200432$ & $6354657532200432$ & $11716343247078583$ & $72382828551047283$ & $63248106845016247$ & $-34850841706378539$ \\
$79$ & $288891912302507444$ & $22575361571979969$ & $22575361571979969$ & $41623171505190218$ & $257145631023789666$ & $224693811994436954$ & $-123810460765422062$ \\
$82$ & $1003516182457254802$ & $78419290620933532$ & $78419290620933532$ & $144585170921055826$ & $893239896224677515$ & $780512853898532840$ & $-430077423386682698$ \\
$85$ & $3412190190223717432$ & $266643599188371582$ & $266643599188371582$ & $491623114357346526$ & $3037224793730089116$ & $2653926393123881810$ & $-1462364805073650916$ \\
$88$ & $11368479901420742554$ & $888382275878188309$ & $888382275878188309$ & $1637952233939462008$ & $10119197812974676880$ & $8842152779422529562$ & $-4872199539736392351$ \\\bottomrule
\end{tabular}
\end{center}
\end{tiny}
\end{sidewaystable}

\clearpage

\begin{sidewaystable}
\begin{tiny}
\begin{center}
\caption{Decomposition of $V^{(-3,1)}_{n}$ into irreducible modules for $\Th$, Part 5.}\label{w0PTdecomps5}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{28}$ & $V_{29}$ & $V_{30}$ & $V_{31}$ & $V_{32}$ & $V_{33}$ \\
 \midrule 
 $-2$ &  &  &  &  &  &  \\
$1$ &  &  &  &  &  &  \\
$4$ &  &  &  &  &  &  \\
$7$ &  & $-2$ & $-2$ &  &  &  \\
$10$ & $-1$ & $-3$ & $-3$ & $1$ & $6$ &  \\
$13$ & $-26$ & $-32$ & $-32$ & $48$ & $16$ &  \\
$16$ & $-190$ & $-216$ & $-216$ & $487$ & $240$ &  \\
$19$ & $-1782$ & $-1922$ & $-1922$ & $4456$ & $1680$ & $4$ \\
$22$ & $-13539$ & $-14661$ & $-14661$ & $35596$ & $13958$ & $33$ \\
$25$ & $-100552$ & $-108230$ & $-108230$ & $263244$ & $99890$ & $168$ \\
$28$ & $-687908$ & $-741312$ & $-741312$ & $1811759$ & $691379$ & $916$ \\
$31$ & $-4460076$ & $-4802644$ & $-4802644$ & $11737604$ & $4459204$ & $4228$ \\
$34$ & $-27267797$ & $-29368348$ & $-29368348$ & $71811312$ & $27302665$ & $18865$ \\
$37$ & $-158254572$ & $-170426178$ & $-170426178$ & $416678780$ & $158309654$ & $78192$ \\
$40$ & $-873412878$ & $-940619801$ & $-940619801$ & $2299762290$ & $873826543$ & $309229$ \\
$43$ & $-4599453574$ & $-4953269838$ & $-4953269838$ & $12109686424$ & $4600578530$ & $1161904$ \\
$46$ & $-23168586721$ & $-24950965084$ & $-24950965084$ & $60997982146$ & $23173550037$ & $4187897$ \\
$49$ & $-111931507402$ & $-120541944884$ & $-120541944884$ & $294681003664$ & $111946780768$ & $14497824$ \\
$52$ & $-519878589950$ & $-559870916560$ & $-559870916560$ & $1368652467217$ & $519933532246$ & $48437022$ \\
$55$ & $-2326736848292$ & $-2505720751910$ & $-2505720751910$ & $6125348880536$ & $2326906464774$ & $156529480$ \\
$58$ & $-10055750418974$ & $-10829285084797$ & $-10829285084797$ & $26472390955298$ & $10056297983128$ & $490729925$ \\
$61$ & $-42050626196332$ & $-45285331866434$ & $-45285331866434$ & $110699923233960$ & $42052263925722$ & $1495597556$ \\
$64$ & $-170462040202417$ & $-183574639085933$ & $-183574639085933$ & $448745302708867$ & $170466962986800$ & $4440505192$ \\
$67$ & $-671011343936080$ & $-722627972265494$ & $-722627972265494$ & $1766445036691112$ & $671025491718882$ & $12865874872$ \\
$70$ & $-2569056460496327$ & $-2766677272667226$ & $-2766677272667226$ & $6763048782421890$ & $2569096746291550$ & $36436817142$ \\
$73$ & $-9580821839747528$ & $-10317811078060012$ & $-10317811078060012$ & $25221481865004040$ & $9580933105751180$ & $101005184360$ \\
$76$ & $-34850841706378539$ & $-37531683795415317$ & $-37531683795415317$ & $91744567078940867$ & $34851144756942900$ & $274416373016$ \\
$79$ & $-123810460765422062$ & $-133334363772744196$ & $-133334363772744196$ & $325929646941096004$ & $123811267253060750$ & $731540860508$ \\
$82$ & $-430077423386682698$ & $-463160358556447711$ & $-463160358556447711$ & $1132172914547060346$ & $430079537671292248$ & $1915521805500$ \\
$85$ & $-1462364805073650916$ & $-1574854550087714488$ & $-1574854550087714488$ & $3849652561545064648$ & $1462370243647014540$ & $4931392176836$ \\
$88$ & $-4872199539736392351$ & $-5246984487337272786$ & $-5246984487337272786$ & $12825982619209492892$ & $4872213325644366572$ & $12492979140208$ \\\bottomrule
\end{tabular}
\end{center}
\end{tiny}
\end{sidewaystable}

\clearpage

\begin{sidewaystable}
\begin{tiny}
\begin{center}
\caption{Decomposition of $V^{(-3,1)}_{n}$ into irreducible modules for $\Th$, Part 6.}\label{w0PTdecomps6}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{34}$ & $V_{35}$ & $V_{36}$ & $V_{37}$ & $V_{38}$ \\
 \midrule 
 $-2$ &  &  &  &  &  \\
$1$ &  &  &  &  &  \\
$4$ &  &  &  &  &  \\
$7$ &  &  &  &  &  \\
$10$ & $-6$ &  &  & $5$ & $4$ \\
$13$ & $-14$ &  &  & $52$ & $64$ \\
$16$ & $-210$ &  &  & $588$ & $559$ \\
$19$ & $-1306$ & $2$ & $2$ & $5156$ & $4572$ \\
$22$ & $-11002$ & $24$ & $24$ & $41669$ & $35401$ \\
$25$ & $-77490$ & $180$ & $180$ & $306762$ & $257504$ \\
$28$ & $-537460$ & $1038$ & $1038$ & $2115333$ & $1763929$ \\
$31$ & $-3461638$ & $5176$ & $5176$ & $13694422$ & $11399818$ \\
$34$ & $-21211140$ & $23554$ & $23554$ & $83801963$ & $69692245$ \\
$37$ & $-123001712$ & $99420$ & $99420$ & $486182148$ & $404213938$ \\
$40$ & $-679167374$ & $395233$ & $395233$ & $2683377868$ & $2230615756$ \\
$43$ & $-3576316512$ & $1492360$ & $1492360$ & $14129008662$ & $11744441496$ \\
$46$ & $-18017136418$ & $5386519$ & $5386519$ & $71168514830$ & $59155372228$ \\
$49$ & $-87045874506$ & $18672432$ & $18672432$ & $343808288066$ & $285770101674$ \\
$52$ & $-404313785631$ & $62410722$ & $62410722$ & $1596809176453$ & $1327239769852$ \\
$55$ & $-1809558862740$ & $201765688$ & $201765688$ & $7146392155476$ & $5939926536810$ \\
$58$ & $-7820761485015$ & $632629330$ & $632629330$ & $30884939617586$ & $25670802341232$ \\
$61$ & $-32704859239096$ & $1928299188$ & $1928299188$ & $129151371278132$ & $107347207115008$ \\
$64$ & $-132578131950071$ & $5725449515$ & $5725449515$ & $523540552565007$ & $435152372790067$ \\
$67$ & $-521887583185034$ & $16589514104$ & $16589514104$ & $2060865145125002$ & $1712932024684350$ \\
$70$ & $-1998126553123286$ & $46982989396$ & $46982989396$ & $7890259373187716$ & $6558152130287441$ \\
$73$ & $-7451670976309390$ & $130241586908$ & $130241586908$ & $29425161227048744$ & $24457316933955740$ \\
$76$ & $-27105995393887538$ & $353849068468$ & $353849068468$ & $107035597721142007$ & $88964761142043643$ \\
$79$ & $-96296450952972318$ & $943297497940$ & $943297497940$ & $380251972513513172$ & $316053876680571146$ \\
$82$ & $-334503161878068200$ & $2470005473777$ & $2470005473777$ & $1320870280883506393$ & $1097866963442310582$ \\
$85$ & $-1137390980195192966$ & $6358887059604$ & $6358887059604$ & $4491266161312078152$ & $3733002391831014962$ \\
$88$ & $-3789478739333376224$ & $16109343889738$ & $16109343889738$ & $14963658653010712508$ & $12437331599317930104$ \\\bottomrule
\end{tabular}
\end{center}
\end{tiny}
\end{sidewaystable}

\clearpage

\begin{sidewaystable}
\begin{tiny}
\begin{center}
\caption{Decomposition of $V^{(-3,1)}_{n}$ into irreducible modules for $\Th$, Part 7.}\label{w0PTdecomps7}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{39}$ & $V_{40}$ & $V_{41}$ & $V_{42}$ & $V_{43}$ \\
 \midrule 
 $-2$ &  &  &  &  &  \\
$1$ &  &  &  &  &  \\
$4$ &  &  &  &  &  \\
$7$ &  &  &  &  &  \\
$10$ &  & $1$ &  &  & $5$ \\
$13$ & $-2$ & $8$ &  &  & $38$ \\
$16$ & $-29$ & $116$ & $1$ & $1$ & $437$ \\
$19$ & $-362$ & $804$ & $8$ & $20$ & $3574$ \\
$22$ & $-2841$ & $6795$ & $81$ & $127$ & $28650$ \\
$25$ & $-21744$ & $48268$ & $484$ & $756$ & $208678$ \\
$28$ & $-150289$ & $333362$ & $2664$ & $3876$ & $1436160$ \\
$31$ & $-980130$ & $2144896$ & $12884$ & $18608$ & $9279472$ \\
$34$ & $-6013052$ & $13114698$ & $57918$ & $82401$ & $56750613$ \\
$37$ & $-34979750$ & $75959536$ & $242552$ & $344320$ & $329071110$ \\
$40$ & $-193357642$ & $418981430$ & $961634$ & $1359913$ & $1815774554$ \\
$43$ & $-1019359362$ & $2204733548$ & $3623512$ & $5121104$ & $9558856722$ \\
$46$ & $-5138730029$ & $11101504569$ & $13068491$ & $18451592$ & $48142569788$ \\
$49$ & $-24839644638$ & $53615467532$ & $45277516$ & $63915716$ & $232551283060$ \\
$52$ & $-115415026829$ & $248970975994$ & $151301076$ & $213524510$ & $1080013456661$ \\
$55$ & $-516685892214$ & $1114100519108$ & $489057740$ & $690146968$ & $4833302803634$ \\
$58$ & $-2233461850722$ & $4814422927371$ & $1533321418$ & $2163608624$ & $20887701075119$ \\
$61$ & $-9341081376626$ & $20131088423084$ & $4673439272$ & $6594388840$ & $87344051282334$ \\
$64$ & $-37870056398098$ & $81601443678884$ & $13875942501$ & $19578938199$ & $354060768705483$ \\
$67$ & $-149083509937376$ & $321204773713204$ & $40204960264$ & $56728827608$ & $1393708998373518$ \\
$70$ & $-570816132421342$ & $1229738613745831$ & $113863238595$ & $160658592954$ & $5335931295011671$ \\
$73$ & $-2128835060169170$ & $4585982663537828$ & $315638670900$ & $445358560752$ & $19899180166110260$ \\
$76$ & $-7743989075074488$ & $16681533435650828$ & $857546207268$ & $1209973415602$ & $72384013052133577$ \\
$79$ & $-27511723189396120$ & $59261809458935752$ & $2286058412400$ & $3225561543664$ & $257148788680260778$ \\
$82$ & $-95568276551322287$ & $205854527749261448$ & $5985992629991$ & $8446051384344$ & $893248164466525931$ \\
$85$ & $-324958412436042566$ & $699949460125217592$ & $15410583050400$ & $21743853188448$ & $3037246079821743772$ \\
$88$ & $-1082681763216719140$ & $2332028840711808624$ & $39040526951340$ & $55084946626270$ & $10119251738243430702$ \\\bottomrule
\end{tabular}
\end{center}
\end{tiny}
\end{sidewaystable}

\clearpage

\begin{sidewaystable}
\begin{tiny}
\begin{center}
\caption{Decomposition of $V^{(-3,1)}_{n}$ into irreducible modules for $\Th$, Part 8.}\label{w0PTdecomps8}
\begin{tabular}{c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $n$ & $V_{44}$ & $V_{45}$ & $V_{46}$ & $V_{47}$ & $V_{48}$ \\
 \midrule 
 $-2$ &  &  &  &  &  \\
$1$ &  &  &  &  &  \\
$4$ &  &  &  &  &  \\
$7$ &  &  &  &  &  \\
$10$ & $7$ & $-5$ &  & $-8$ &  \\
$13$ & $94$ & $-36$ &  & $-102$ &  \\
$16$ & $880$ & $-427$ & $3$ & $-985$ & $3$ \\
$19$ & $7756$ & $-3508$ & $24$ & $-8494$ & $42$ \\
$22$ & $60708$ & $-28311$ & $161$ & $-67058$ & $305$ \\
$25$ & $446542$ & $-206890$ & $928$ & $-492382$ & $1884$ \\
$28$ & $3065626$ & $-1427399$ & $4856$ & $-3386361$ & $9942$ \\
$31$ & $19840718$ & $-9238516$ & $23160$ & $-21926106$ & $48040$ \\
$34$ & $121326213$ & $-56570946$ & $102964$ & $-134176588$ & $214119$ \\
$37$ & $703809248$ & $-328324502$ & $429960$ & $-778668288$ & $896320$ \\
$40$ & $3883910586$ & $-1812831767$ & $1699864$ & $-4298542536$ & $3545782$ \\
$43$ & $20449285136$ & $-9547789318$ & $6400248$ & $-22637653640$ & $13358588$ \\
$46$ & $102998960687$ & $-48102712860$ & $23066723$ & $-114041490487$ & $48151759$ \\
$49$ & $497566048418$ & $-232413265360$ & $79899824$ & $-550977275034$ & $166817068$ \\
$52$ & $2310886574886$ & $-1079552436716$ & $266943416$ & $-2559175203824$ & $557354056$ \\
$55$ & $10342060760328$ & $-4831812845094$ & $862799048$ & $-11453955958896$ & $1801526388$ \\
$58$ & $44695406290891$ & $-20883030226308$ & $2704934721$ & $-49502915439429$ & $5647974119$ \\
$61$ & $186901330640970$ & $-87329815541354$ & $8244259568$ & $-207011347195582$ & $17214455828$ \\
$64$ & $757637827220556$ & $-354018502814807$ & $24477634907$ & $-839176707581779$ & $51110785983$ \\
$67$ & $2982355818935432$ & $-1393586536451194$ & $70922463816$ & $-3303379320215812$ & $148091025424$ \\
$70$ & $11418264579570016$ & $-5335584478509519$ & $200856101649$ & $-12647489820773422$ & $419401932493$ \\
$73$ & $42582083705706778$ & $-19898218765474920$ & $556789162472$ & $-47166643262173066$ & $1162617283668$ \\
$76$ & $154894405776149159$ & $-72381401071580294$ & $1512715190748$ & $-171572072837866370$ & $3158663241771$ \\
$79$ & $550273447101001026$ & $-257141825638007986$ & $4032613823576$ & $-609524949541867398$ & $8420405460000$ \\
$82$ & $1911467610634248819$ & $-893229931923512050$ & $10559300657122$ & $-2117295149711371172$ & $22048628472538$ \\
$85$ & $6499431039414822124$ & $-3037199141248333224$ & $27184285917056$ & $-7199311018839775468$ & $56762880970172$ \\
$88$ & $21654301016201270552$ & $-10119132826088286344$ & $68867513949952$ & $-23986153837467637940$ & $143800675315590$ \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule 
$D$ &$V_{1}$ & $V_{2}$ & $V_{3}$ & $V_{4}$ & $V_{5}$ & $V_{6}$ & $V_{7}$ & $V_{8}$ & $V_{9}$ & $V_{10}$ & $V_{11}$ & $V_{12}$ & $V_{13}$ & $V_{14}$ \\\midrule
$-3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$1$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5$ & $2$ & $0$ & $0$ & $0$ & $0$ & $-1$ & $0$ & $-2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ \\
$8$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$9$ & $3$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $-3$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ \\
$12$ & $3$ & $0$ & $0$ & $0$ & $0$ & $3$ & $3$ & $-3$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ \\
$13$ & $0$ & $3$ & $-3$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$16$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ \\
$17$ & $-1$ & $0$ & $-3$ & $0$ & $0$ & $2$ & $3$ & $-2$ & $0$ & $0$ & $5$ & $0$ & $0$ & $0$ \\
$20$ & $2$ & $3$ & $-3$ & $0$ & $0$ & $2$ & $6$ & $-5$ & $0$ & $0$ & $8$ & $0$ & $0$ & $0$ \\
$21$ & $3$ & $3$ & $-3$ & $0$ & $0$ & $6$ & $6$ & $-6$ & $0$ & $0$ & $12$ & $0$ & $0$ & $0$ \\
$24$ & $0$ & $3$ & $-6$ & $0$ & $0$ & $9$ & $9$ & $-3$ & $0$ & $0$ & $15$ & $0$ & $0$ & $3$ \\
$25$ & $0$ & $9$ & $-9$ & $0$ & $0$ & $9$ & $15$ & $-6$ & $0$ & $0$ & $18$ & $3$ & $3$ & $3$ \\
$28$ & $3$ & $12$ & $-15$ & $3$ & $3$ & $12$ & $30$ & $-9$ & $0$ & $0$ & $30$ & $21$ & $21$ & $12$ \\
$29$ & $0$ & $9$ & $-12$ & $0$ & $0$ & $18$ & $24$ & $-12$ & $0$ & $0$ & $39$ & $27$ & $27$ & $27$ \\
$32$ & $0$ & $12$ & $-21$ & $0$ & $0$ & $33$ & $33$ & $-12$ & $9$ & $9$ & $75$ & $93$ & $93$ & $117$ \\
$33$ & $0$ & $15$ & $-24$ & $6$ & $6$ & $33$ & $48$ & $-6$ & $15$ & $15$ & $90$ & $168$ & $168$ & $168$ \\
$36$ & $9$ & $24$ & $-33$ & $30$ & $30$ & $63$ & $102$ & $12$ & $66$ & $66$ & $222$ & $666$ & $666$ & $630$ \\
$37$ & $6$ & $30$ & $-42$ & $36$ & $36$ & $93$ & $117$ & $42$ & $114$ & $114$ & $294$ & $987$ & $987$ & $996$ \\
$40$ & $6$ & $45$ & $-51$ & $108$ & $108$ & $240$ & $228$ & $225$ & $399$ & $399$ & $822$ & $3480$ & $3480$ & $3630$ \\
$41$ & $8$ & $48$ & $-42$ & $186$ & $186$ & $296$ & $336$ & $352$ & $588$ & $588$ & $1220$ & $5367$ & $5367$ & $5454$ \\
$44$ & $14$ & $72$ & $0$ & $672$ & $672$ & $806$ & $960$ & $1348$ & $2004$ & $2004$ & $3770$ & $18258$ & $18258$ & $18312$ \\
$45$ & $18$ & $87$ & $30$ & $948$ & $948$ & $1221$ & $1290$ & $2034$ & $2997$ & $2997$ & $5463$ & $26940$ & $26940$ & $27360$ \\
$48$ & $24$ & $141$ & $276$ & $2952$ & $2952$ & $3735$ & $3651$ & $6687$ & $9669$ & $9669$ & $16971$ & $86082$ & $86082$ & $87864$ \\
$49$ & $24$ & $171$ & $480$ & $4452$ & $4452$ & $5286$ & $5430$ & $9924$ & $14145$ & $14145$ & $24693$ & $126339$ & $126339$ & $128229$ \\
$52$ & $42$ & $300$ & $1836$ & $13794$ & $13794$ & $15636$ & $16296$ & $30738$ & $43290$ & $43290$ & $74922$ & $387414$ & $387414$ & $392235$ \\
$53$ & $40$ & $378$ & $2682$ & $19605$ & $19605$ & $22612$ & $22944$ & $44177$ & $62439$ & $62439$ & $107827$ & $557757$ & $557757$ & $566199$ \\
$56$ & $44$ & $831$ & $8298$ & $57288$ & $57288$ & $66197$ & $66195$ & $130165$ & $183642$ & $183642$ & $315491$ & $1638222$ & $1638222$ & $1665090$ \\
$57$ & $69$ & $1065$ & $12054$ & $82083$ & $82083$ & $93708$ & $94704$ & $185760$ & $261384$ & $261384$ & $448890$ & $2333715$ & $2333715$ & $2369010$ \\
$60$ & $96$ & $2526$ & $35004$ & $233310$ & $233310$ & $264102$ & $268080$ & $527484$ & $740637$ & $740637$ & $1270524$ & $6615474$ & $6615474$ & $6711480$ \\
$61$ & $99$ & $3492$ & $49233$ & $327321$ & $327321$ & $372216$ & $375624$ & $741927$ & $1042359$ & $1042359$ & $1786707$ & $9305223$ & $9305223$ & $9445893$ \\
$64$ & $144$ & $8988$ & $135663$ & $895932$ & $895932$ & $1020219$ & $1026093$ & $2034012$ & $2857992$ & $2857992$ & $4895313$ & $25505529$ & $25505529$ & $25899000$ \\
$65$ & $178$ & $12222$ & $189639$ & $1249290$ & $1249290$ & $1418527$ & $1430571$ & $2833190$ & $3978936$ & $3978936$ & $6816586$ & $35519925$ & $35519925$ & $36057249$ \\
$68$ & $334$ & $31374$ & $506532$ & $3326034$ & $3326034$ & $3769864$ & $3806496$ & $7540016$ & $10584594$ & $10584594$ & $18130642$ & $94499196$ & $94499196$ & $95913690$ \\
$69$ & $381$ & $43209$ & $698145$ & $4583427$ & $4583427$ & $5201415$ & $5244213$ & $10396971$ & $14598093$ & $14598093$ & $25001103$ & $130311495$ & $130311495$ & $132282306$ \\
$72$ & $681$ & $110769$ & $1807890$ & $11856846$ & $11856846$ & $13462152$ & $13561845$ & $26906001$ & $37780098$ & $37780098$ & $64694112$ & $337223550$ & $337223550$ & $342351468$ \\
$73$ & $930$ & $150591$ & $2473503$ & $16215309$ & $16215309$ & $18397362$ & $18547023$ & $36785988$ & $51645324$ & $51645324$ & $88439118$ & $461014650$ & $461014650$ & $467986887$ \\
$76$ & $2046$ & $377454$ & $6246354$ & $40923984$ & $40923984$ & $46410312$ & $46804752$ & $92827878$ & $130312452$ & $130312452$ & $223150062$ & $1163283291$ & $1163283291$ & $1180826166$ \\
$77$ & $2484$ & $512094$ & $8468262$ & $55480002$ & $55480002$ & $62939430$ & $63449103$ & $125865999$ & $176703501$ & $176703501$ & $302582520$ & $1577356425$ & $1577356425$ & $1601213319$ \\
$80$ & $5506$ & $1260501$ & $20874177$ & $136737864$ & $136737864$ & $155148022$ & $156368736$ & $310244567$ & $435563718$ & $435563718$ & $745823416$ & $3888001959$ & $3888001959$ & $3946897308$ \\
$81$ & $7515$ & $1694151$ & $28099620$ & $184050819$ & $184050819$ & $208788642$ & $210475278$ & $417558267$ & $586201257$ & $586201257$ & $1003772925$ & $5232749103$ & $5232749103$ & $5311890900$ \\
$84$ & $17622$ & $4080540$ & $67789794$ & $443965506$ & $443965506$ & $503576076$ & $507699990$ & $1007187888$ & $1413933420$ & $1413933420$ & $2421131454$ & $12621668394$ & $12621668394$ & $12812399922$ \\
$85$ & $23028$ & $5454987$ & $90594372$ & $593323764$ & $593323764$ & $673059018$ & $678490848$ & $1346090331$ & $1889735055$ & $1889735055$ & $3235829934$ & $16868779005$ & $16868779005$ & $17123907147$ \\
$88$ & $52866$ & $12892536$ & $214147476$ & $1402467648$ & $1402467648$ & $1591026414$ & $1603758960$ & $3181909476$ & $4467026196$ & $4467026196$ & $7648919034$ & $39874802670$ & $39874802670$ & $40478167296$ \\
$89$ & $70331$ & $17113488$ & $284372613$ & $1862327250$ & $1862327250$ & $2112582968$ & $2129626125$ & $4225126186$ & $5931511695$ & $5931511695$ & $10156615250$ & $52947839997$ & $52947839997$ & $53748641907$ \\
$92$ & $162520$ & $39684480$ & $659688006$ & $4320111204$ & $4320111204$ & $4900459090$ & $4940166858$ & $9801051860$ & $13759260960$ & $13759260960$ & $23560212850$ & $122822919024$ & $122822919024$ & $124680039156$ \\
$93$ & $213201$ & $52380795$ & $870634107$ & $5701569753$ & $5701569753$ & $6467712225$ & $6519880023$ & $12935367702$ & $18159497487$ & $18159497487$ & $31094714616$ & $162101330436$ & $162101330436$ & $164553005361$ \\
$96$ & $482640$ & $119380131$ & $1984239618$ & $12994264782$ & $12994264782$ & $14740619649$ & $14859198321$ & $29480846553$ & $41387232864$ & $41387232864$ & $70867678101$ & $369443685630$ & $369443685630$ & $375032127465$ \\
$97$ & $634605$ & $156645930$ & $2603961483$ & $17052537984$ & $17052537984$ & $19343923320$ & $19499934645$ & $38687765832$ & $54312329553$ & $54312329553$ & $92999541588$ & $484820681124$ & $484820681124$ & $492153269589$ \\
$100$ & $1421826$ & $351108126$ & $5837151237$ & $38225427090$ & $38225427090$ & $43361347890$ & $43711575411$ & $86723132190$ & $121747128096$ & $121747128096$ & $208468943268$ & $1086780729279$ & $1086780729279$ & $1103216117400$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule 
$D$ &$V_{15}$ & $V_{16}$ & $V_{17}$ & $V_{18}$ & $V_{19}$ & $V_{20}$ & $V_{21}$ & $V_{22}$ & $V_{23}$ & $V_{24}$ & $V_{25}$ & $V_{26}$ \\\midrule
$-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-1$ \\
$8$ & $0$ & $-1$ & $0$ & $0$ & $-1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
$9$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ \\
$12$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $3$ & $0$ & $3$ \\
$13$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $3$ & $3$ & $0$ & $0$ & $0$ & $0$ & $3$ \\
$16$ & $0$ & $-6$ & $0$ & $0$ & $3$ & $6$ & $3$ & $0$ & $0$ & $0$ & $0$ & $3$ \\
$17$ & $0$ & $-5$ & $0$ & $0$ & $4$ & $6$ & $3$ & $0$ & $0$ & $6$ & $0$ & $5$ \\
$20$ & $0$ & $-8$ & $-3$ & $-3$ & $7$ & $9$ & $3$ & $0$ & $0$ & $12$ & $3$ & $8$ \\
$21$ & $0$ & $-12$ & $0$ & $0$ & $6$ & $15$ & $6$ & $0$ & $0$ & $12$ & $3$ & $12$ \\
$24$ & $3$ & $-15$ & $6$ & $6$ & $15$ & $30$ & $15$ & $6$ & $6$ & $24$ & $6$ & $27$ \\
$25$ & $3$ & $-18$ & $6$ & $6$ & $27$ & $39$ & $24$ & $12$ & $12$ & $33$ & $21$ & $36$ \\
$28$ & $12$ & $-18$ & $27$ & $27$ & $84$ & $87$ & $84$ & $72$ & $72$ & $111$ & $117$ & $120$ \\
$29$ & $27$ & $-6$ & $51$ & $51$ & $102$ & $123$ & $123$ & $129$ & $129$ & $174$ & $156$ & $198$ \\
$32$ & $117$ & $78$ & $246$ & $246$ & $345$ & $438$ & $471$ & $552$ & $552$ & $618$ & $624$ & $735$ \\
$33$ & $168$ & $138$ & $366$ & $366$ & $579$ & $639$ & $756$ & $870$ & $870$ & $957$ & $1059$ & $1122$ \\
$36$ & $630$ & $666$ & $1362$ & $1362$ & $2163$ & $2199$ & $2886$ & $3384$ & $3384$ & $3543$ & $4164$ & $4182$ \\
$37$ & $996$ & $1101$ & $2193$ & $2193$ & $3252$ & $3480$ & $4398$ & $5235$ & $5235$ & $5406$ & $6297$ & $6435$ \\
$40$ & $3630$ & $4266$ & $7989$ & $7989$ & $11325$ & $12285$ & $15579$ & $18846$ & $18846$ & $19152$ & $22305$ & $22944$ \\
$41$ & $5454$ & $6490$ & $11910$ & $11910$ & $17248$ & $18192$ & $23682$ & $28614$ & $28614$ & $29040$ & $34128$ & $34700$ \\
$44$ & $18312$ & $22198$ & $40008$ & $40008$ & $58300$ & $60684$ & $80022$ & $96666$ & $96666$ & $97698$ & $115746$ & $116744$ \\
$45$ & $27360$ & $33234$ & $59895$ & $59895$ & $86229$ & $90708$ & $118665$ & $143691$ & $143691$ & $145038$ & $171324$ & $173571$ \\
$48$ & $87864$ & $107391$ & $192600$ & $192600$ & $275397$ & $290808$ & $379677$ & $460728$ & $460728$ & $464244$ & $548130$ & $555981$ \\
$49$ & $128229$ & $156924$ & $280968$ & $280968$ & $403698$ & $424194$ & $555984$ & $673935$ & $673935$ & $679026$ & $803400$ & $812883$ \\
$52$ & $392235$ & $480984$ & $859134$ & $859134$ & $1236546$ & $1295922$ & $1702782$ & $2063718$ & $2063718$ & $2078442$ & $2462016$ & $2487888$ \\
$53$ & $566199$ & $694568$ & $1240371$ & $1240371$ & $1780811$ & $1870209$ & $2453796$ & $2976000$ & $2976000$ & $2996640$ & $3546786$ & $3587755$ \\
$56$ & $1665090$ & $2043838$ & $3648339$ & $3648339$ & $5231167$ & $5499054$ & $7210308$ & $8747658$ & $8747658$ & $8806386$ & $10420599$ & $10545140$ \\
$57$ & $2369010$ & $2908341$ & $5190198$ & $5190198$ & $7449993$ & $7823169$ & $10266282$ & $12452064$ & $12452064$ & $12535779$ & $14840073$ & $15009495$ \\
$60$ & $6711480$ & $8241642$ & $14703126$ & $14703126$ & $21114726$ & $22159854$ & $29094462$ & $35286006$ & $35286006$ & $35521608$ & $42061404$ & $42529692$ \\
$61$ & $9445893$ & $11599812$ & $20695203$ & $20695203$ & $29703234$ & $31189605$ & $40933362$ & $49650513$ & $49650513$ & $49980351$ & $59171595$ & $59844279$ \\
$64$ & $25899000$ & $31807608$ & $56744616$ & $56744616$ & $81419343$ & $85514250$ & $112210275$ & $136117518$ & $136117518$ & $137016894$ & $162201258$ & $164062887$ \\
$65$ & $36057249$ & $44284634$ & $78997722$ & $78997722$ & $113378879$ & $119049123$ & $156248850$ & $189528873$ & $189528873$ & $190782027$ & $225870351$ & $228435220$ \\
$68$ & $95913690$ & $117803696$ & $210134244$ & $210134244$ & $301626896$ & $316667844$ & $415665924$ & $504186546$ & $504186546$ & $507517884$ & $600894786$ & $607676596$ \\
$69$ & $132282306$ & $162473214$ & $289819077$ & $289819077$ & $415947993$ & $436747776$ & $573225606$ & $695322207$ & $695322207$ & $699911484$ & $828647730$ & $838050201$ \\
$72$ & $342351468$ & $420491904$ & $750069366$ & $750069366$ & $1076415621$ & $1130318259$ & $1483453407$ & $1799461926$ & $1799461926$ & $1811326650$ & $2144439036$ & $2168837475$ \\
$73$ & $467986887$ & $574806063$ & $1025319948$ & $1025319948$ & $1471530108$ & $1545110820$ & $2027947545$ & $2459904762$ & $2459904762$ & $2476128810$ & $2931580413$ & $2964836181$ \\
$76$ & $1180826166$ & $1450363356$ & $2587077762$ & $2587077762$ & $3713087196$ & $3898603098$ & $5117051862$ & $6206947872$ & $6206947872$ & $6247883652$ & $7397210178$ & $7480989294$ \\
$77$ & $1601213319$ & $1966709403$ & $3508120044$ & $3508120044$ & $5034810285$ & $5286555183$ & $6938593200$ & $8416544478$ & $8416544478$ & $8472037413$ & $10030368813$ & $10144146330$ \\
$80$ & $3946897308$ & $4847834168$ & $8647336659$ & $8647336659$ & $12410282087$ & $13031062053$ & $17102985615$ & $20746103400$ & $20746103400$ & $20882858460$ & $24723847017$ & $25004517466$ \\
$81$ & $5311890900$ & $6524414667$ & $11637900720$ & $11637900720$ & $16702555494$ & $17537691042$ & $23018200533$ & $27921188619$ & $27921188619$ & $28105258428$ & $33274917612$ & $33652343628$ \\
$84$ & $12812399922$ & $15737057472$ & $28070838234$ & $28070838234$ & $40287328266$ & $42301242162$ & $55520834694$ & $67346877906$ & $67346877906$ & $67790868642$ & $80260613028$ & $81170554110$ \\
$85$ & $17123907147$ & $21032741493$ & $37517027835$ & $37517027835$ & $53843902062$ & $56536110339$ & $74203612095$ & $90009357030$ & $90009357030$ & $90602708412$ & $107268134649$ & $108484814544$ \\
$88$ & $40478167296$ & $49718040738$ & $88684299672$ & $88684299672$ & $127277610144$ & $133642321242$ & $175404660960$ & $212767071606$ & $212767071606$ & $214169575536$ & $253563292752$ & $256440024960$ \\
$89$ & $53748641907$ & $66017760625$ & $117758703384$ & $117758703384$ & $169005572140$ & $177455864262$ & $232910789547$ & $282522012000$ & $282522012000$ & $284384379000$ & $336693956904$ & $340512863000$ \\
$92$ & $124680039156$ & $153140607152$ & $273163245720$ & $273163245720$ & $392041280150$ & $411641950494$ & $540281480028$ & $655363758186$ & $655363758186$ & $659683921518$ & $781027021506$ & $789884423290$ \\
$93$ & $164553005361$ & $202115318916$ & $360521656311$ & $360521656311$ & $517415378331$ & $543286170615$ & $713063041992$ & $864949240662$ & $864949240662$ & $870650867373$ & $1030798202910$ & $1042489838799$ \\
$96$ & $375032127465$ & $460640277681$ & $821663748990$ & $821663748990$ & $1179237282039$ & $1238201598306$ & $1625137014363$ & $1971300745206$ & $1971300745206$ & $1984295084040$ & $2349284248614$ & $2375932691373$ \\
$97$ & $492153269589$ & $604496574435$ & $1078266021354$ & $1078266021354$ & $1547511476700$ & $1624887089172$ & $2132664208623$ & $2586933005523$ & $2586933005523$ & $2603985624498$ & $3082962282156$ & $3117930134592$ \\
$100$ & $1103216117400$ & $1355046201360$ & $2417052468744$ & $2417052468744$ & $3468922056702$ & $3642364097892$ & $4780607014548$ & $5798900180364$ & $5798900180364$ & $5837125712532$ & $6910808547042$ & $6989189223006$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule 
$D$ &$V_{27}$ & $V_{28}$ & $V_{29}$ & $V_{30}$ & $V_{31}$ & $V_{32}$ & $V_{33}$ & $V_{34}$ & $V_{35}$ & $V_{36}$ & $V_{37}$ \\\midrule
$-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-1$ \\
$8$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-2$ \\
$9$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$12$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$13$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-3$ \\
$16$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-6$ \\
$17$ & $0$ & $0$ & $0$ & $0$ & $-3$ & $0$ & $0$ & $0$ & $3$ & $3$ & $-7$ \\
$20$ & $0$ & $0$ & $0$ & $0$ & $-6$ & $3$ & $9$ & $6$ & $9$ & $9$ & $-4$ \\
$21$ & $3$ & $3$ & $3$ & $3$ & $-3$ & $9$ & $9$ & $9$ & $12$ & $12$ & $0$ \\
$24$ & $21$ & $21$ & $21$ & $21$ & $18$ & $27$ & $33$ & $39$ & $57$ & $57$ & $42$ \\
$25$ & $30$ & $30$ & $30$ & $30$ & $30$ & $51$ & $75$ & $78$ & $90$ & $90$ & $99$ \\
$28$ & $123$ & $123$ & $126$ & $126$ & $180$ & $243$ & $363$ & $378$ & $426$ & $426$ & $546$ \\
$29$ & $216$ & $216$ & $216$ & $216$ & $324$ & $372$ & $540$ & $582$ & $711$ & $711$ & $879$ \\
$32$ & $936$ & $936$ & $936$ & $936$ & $1455$ & $1560$ & $2184$ & $2424$ & $2928$ & $2928$ & $3810$ \\
$33$ & $1443$ & $1443$ & $1449$ & $1449$ & $2289$ & $2508$ & $3585$ & $3924$ & $4629$ & $4629$ & $6144$ \\
$36$ & $5478$ & $5478$ & $5508$ & $5508$ & $8868$ & $9672$ & $13938$ & $15198$ & $17772$ & $17772$ & $23925$ \\
$37$ & $8592$ & $8592$ & $8628$ & $8628$ & $13839$ & $14925$ & $21321$ & $23379$ & $27453$ & $27453$ & $37008$ \\
$40$ & $30954$ & $30954$ & $31062$ & $31062$ & $49938$ & $53367$ & $75987$ & $83562$ & $98403$ & $98403$ & $132858$ \\
$41$ & $46614$ & $46614$ & $46800$ & $46800$ & $75510$ & $80928$ & $115632$ & $126894$ & $149184$ & $149184$ & $201440$ \\
$44$ & $157062$ & $157062$ & $157734$ & $157734$ & $255000$ & $273480$ & $391308$ & $429060$ & $503652$ & $503652$ & $681140$ \\
$45$ & $234081$ & $234081$ & $235029$ & $235029$ & $379620$ & $406347$ & $580542$ & $637179$ & $748620$ & $748620$ & $1012533$ \\
$48$ & $751095$ & $751095$ & $754047$ & $754047$ & $1217874$ & $1302177$ & $1859025$ & $2041407$ & $2399427$ & $2399427$ & $3245814$ \\
$49$ & $1097616$ & $1097616$ & $1102068$ & $1102068$ & $1780800$ & $1905468$ & $2722116$ & $2987874$ & $3509943$ & $3509943$ & $4749273$ \\
$52$ & $3358968$ & $3358968$ & $3372762$ & $3372762$ & $5451858$ & $5834778$ & $8338026$ & $9150384$ & $10746822$ & $10746822$ & $14543418$ \\
$53$ & $4845552$ & $4845552$ & $4865157$ & $4865157$ & $7863066$ & $8411955$ & $12017115$ & $13190709$ & $15496086$ & $15496086$ & $20968540$ \\
$56$ & $14246103$ & $14246103$ & $14303391$ & $14303391$ & $23115804$ & $24723990$ & $35314836$ & $38767614$ & $45547380$ & $45547380$ & $61633622$ \\
$57$ & $20274636$ & $20274636$ & $20356719$ & $20356719$ & $32901885$ & $35196792$ & $50281230$ & $55191960$ & $64836396$ & $64836396$ & $87739236$ \\
$60$ & $57446070$ & $57446070$ & $57679380$ & $57679380$ & $93231222$ & $99740784$ & $142497372$ & $156407358$ & $183728268$ & $183728268$ & $248635524$ \\
$61$ & $80840979$ & $80840979$ & $81168300$ & $81168300$ & $131191992$ & $140339880$ & $200485686$ & $220066731$ & $258520464$ & $258520464$ & $349847112$ \\
$64$ & $221637150$ & $221637150$ & $222533082$ & $222533082$ & $359673369$ & $384734340$ & $549600516$ & $603293874$ & $708730206$ & $708730206$ & $959097300$ \\
$65$ & $308586354$ & $308586354$ & $309835644$ & $309835644$ & $500791224$ & $535705995$ & $765294627$ & $840040632$ & $986828550$ & $986828550$ & $1335444553$ \\
$68$ & $820880460$ & $820880460$ & $824206494$ & $824206494$ & $1332194232$ & $1425101280$ & $2035897500$ & $2234716248$ & $2625170472$ & $2625170472$ & $3552584602$ \\
$69$ & $1132107249$ & $1132107249$ & $1136690676$ & $1136690676$ & $1837251372$ & $1965338427$ & $2807626545$ & $3081847269$ & $3620360739$ & $3620360739$ & $4899340167$ \\
$72$ & $2929882932$ & $2929882932$ & $2941739778$ & $2941739778$ & $4754755839$ & $5086178814$ & $7265899272$ & $7975610895$ & $9369312060$ & $9369312060$ & $12679232346$ \\
$73$ & $4005157104$ & $4005157104$ & $4021372413$ & $4021372413$ & $6499815777$ & $6952952826$ & $9932789982$ & $10902926580$ & $12808069257$ & $12808069257$ & $17332848456$ \\
$76$ & $10105916232$ & $10105916232$ & $10146840216$ & $10146840216$ & $16400581470$ & $17544050394$ & $25063059450$ & $27510879990$ & $32317922352$ & $32317922352$ & $43735113726$ \\
$77$ & $13703598822$ & $13703598822$ & $13759078824$ & $13759078824$ & $22239059472$ & $23789447583$ & $33984926469$ & $37304241009$ & $43822672764$ & $43822672764$ & $59304162759$ \\
$80$ & $33778408758$ & $33778408758$ & $33915146622$ & $33915146622$ & $54817601562$ & $58638993639$ & $83769757785$ & $91951736172$ & $108019319895$ & $108019319895$ & $146179877260$ \\
$81$ & $45460554516$ & $45460554516$ & $45644605335$ & $45644605335$ & $73776250638$ & $78919522947$ & $112742176743$ & $123753730554$ & $145378070910$ & $145378070910$ & $196736678475$ \\
$84$ & $109652174982$ & $109652174982$ & $110096140488$ & $110096140488$ & $177950693652$ & $190356753516$ & $271938638358$ & $298498651614$ & $350656978638$ & $350656978638$ & $474535907100$ \\
$85$ & $146550893778$ & $146550893778$ & $147144217542$ & $147144217542$ & $237832038888$ & $254412352293$ & $363446218053$ & $398944096668$ & $468654326967$ & $468654326967$ & $634218790797$ \\
$88$ & $346422247782$ & $346422247782$ & $347824715430$ & $347824715430$ & $562195511166$ & $601388008182$ & $859124993382$ & $943036464288$ & $1107820362726$ & $1107820362726$ & $1499186807916$ \\
$89$ & $459994950000$ & $459994950000$ & $461857277250$ & $461857277250$ & $746508875625$ & $798551234154$ & $1140787480770$ & $1252208475000$ & $1471015448910$ & $1471015448910$ & $1990690348250$ \\
$92$ & $1067045341032$ & $1067045341032$ & $1071365452236$ & $1071365452236$ & $1731669325152$ & $1852392473742$ & $2646276240426$ & $2904737789328$ & $3412301332578$ & $3412301332578$ & $4617787051216$ \\
$93$ & $1408287734163$ & $1408287734163$ & $1413989303916$ & $1413989303916$ & $2285458368801$ & $2444787506685$ & $3492553584837$ & $3833672161005$ & $4503555941583$ & $4503555941583$ & $6094555679952$ \\
$96$ & $3209621648331$ & $3209621648331$ & $3222615913113$ & $3222615913113$ & $5208775784130$ & $5571900161727$ & $7959855193065$ & $8737297794711$ & $10264027679457$ & $10264027679457$ & $13890065079054$ \\
$97$ & $4211976656892$ & $4211976656892$ & $4229029194876$ & $4229029194876$ & $6835462057305$ & $7311991477032$ & $10445702112570$ & $11465936444772$ & $13469457968076$ & $13469457968076$ & $18227898878532$ \\
$100$ & $9441615277872$ & $9441615277872$ & $9479840704962$ & $9479840704962$ & $15322452359856$ & $16390649252004$ & $23415216930132$ & $25702184377578$ & $30193299439086$ & $30193299439086$ & $40859879348070$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule 
$D$ &$V_{38}$ & $V_{39}$ & $V_{40}$ & $V_{41}$ & $V_{42}$ & $V_{43}$ & $V_{44}$ & $V_{45}$ & $V_{46}$ & $V_{47}$ & $V_{48}$ \\\midrule
$-3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$8$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$9$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$12$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$13$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ \\
$16$ & $6$ & $0$ & $0$ & $0$ & $3$ & $3$ & $0$ & $3$ & $3$ & $0$ & $6$ \\
$17$ & $7$ & $0$ & $6$ & $0$ & $3$ & $3$ & $3$ & $3$ & $3$ & $6$ & $9$ \\
$20$ & $22$ & $12$ & $24$ & $12$ & $15$ & $18$ & $24$ & $21$ & $24$ & $36$ & $48$ \\
$21$ & $27$ & $21$ & $27$ & $21$ & $39$ & $36$ & $36$ & $39$ & $42$ & $54$ & $93$ \\
$24$ & $102$ & $87$ & $105$ & $120$ & $198$ & $204$ & $186$ & $210$ & $231$ & $270$ & $498$ \\
$25$ & $159$ & $177$ & $198$ & $225$ & $315$ & $330$ & $330$ & $351$ & $396$ & $477$ & $825$ \\
$28$ & $654$ & $843$ & $936$ & $1059$ & $1425$ & $1500$ & $1563$ & $1611$ & $1830$ & $2253$ & $3765$ \\
$29$ & $1050$ & $1296$ & $1476$ & $1674$ & $2373$ & $2496$ & $2526$ & $2652$ & $2979$ & $3642$ & $6219$ \\
$32$ & $4242$ & $5370$ & $5988$ & $6966$ & $10029$ & $10467$ & $10482$ & $11091$ & $12417$ & $15102$ & $26058$ \\
$33$ & $6702$ & $8694$ & $9630$ & $11175$ & $15789$ & $16512$ & $16740$ & $17568$ & $19740$ & $24096$ & $41208$ \\
$36$ & $25524$ & $33660$ & $37179$ & $43128$ & $60480$ & $63312$ & $64533$ & $67470$ & $75882$ & $92838$ & $158190$ \\
$37$ & $39441$ & $51780$ & $57114$ & $66558$ & $93918$ & $98208$ & $99603$ & $104493$ & $117393$ & $143316$ & $245133$ \\
$40$ & $141054$ & $185064$ & $204126$ & $238248$ & $337071$ & $352416$ & $356736$ & $374709$ & $420816$ & $513324$ & $879246$ \\
$41$ & $213574$ & $280980$ & $310080$ & $361260$ & $509856$ & $533250$ & $540960$ & $567378$ & $637398$ & $778320$ & $1330992$ \\
$44$ & $720628$ & $950058$ & $1047972$ & $1220766$ & $1720620$ & $1799850$ & $1827528$ & $1915596$ & $2152452$ & $2629182$ & $4493256$ \\
$45$ & $1071255$ & $1410951$ & $1556172$ & $1814079$ & $2559654$ & $2677158$ & $2715858$ & $2848467$ & $3200175$ & $3907371$ & $6682149$ \\
$48$ & $3432996$ & $4520313$ & $4985271$ & $5813370$ & $8206974$ & $8582940$ & $8703648$ & $9131052$ & $10257501$ & $12522348$ & $21421212$ \\
$49$ & $5021613$ & $6616110$ & $7296114$ & $8506368$ & $12002166$ & $12552888$ & $12734505$ & $13356240$ & $15005250$ & $18321240$ & $31331973$ \\
$52$ & $15373638$ & $20261712$ & $22343850$ & $26047440$ & $36742986$ & $38430174$ & $38993664$ & $40892112$ & $45942420$ & $56099730$ & $95925348$ \\
$53$ & $22167218$ & $29207946$ & $32210562$ & $37553028$ & $52986780$ & $55417905$ & $56220306$ & $58964691$ & $66244101$ & $80884428$ & $138323148$ \\
$56$ & $65155324$ & $85842582$ & $94666428$ & $110375622$ & $155755476$ & $162899631$ & $165243609$ & $173320230$ & $194714040$ & $237737862$ & $406590018$ \\
$57$ & $92747232$ & $122210904$ & $134771274$ & $157128228$ & $221703240$ & $231875883$ & $235233114$ & $246715896$ & $277174668$ & $338430570$ & $578762166$ \\
$60$ & $262816134$ & $346330752$ & $381923058$ & $445269300$ & $628225092$ & $657055548$ & $666598020$ & $699116862$ & $785434686$ & $959033574$ & $1640025324$ \\
$61$ & $369805440$ & $487291113$ & $537369960$ & $626516979$ & $883994889$ & $924556338$ & $937942833$ & $983727741$ & $1105176099$ & $1349420487$ & $2307692304$ \\
$64$ & $1013814900$ & $1335865566$ & $1473153816$ & $1717566222$ & $2423499987$ & $2534690187$ & $2571334530$ & $2696891205$ & $3029827545$ & $3699389418$ & $6326558028$ \\
$65$ & $1411618361$ & $1860089973$ & $2051253594$ & $2391544251$ & $3374393865$ & $3529224366$ & $3580325586$ & $3755094717$ & $4218686214$ & $5151021945$ & $8808944025$ \\
$68$ & $3755191430$ & $4948300248$ & $5456834376$ & $6362052696$ & $8976521940$ & $9388418334$ & $9524463756$ & $9989313120$ & $11222587020$ & $13702855596$ & $23433546120$ \\
$69$ & $5178775140$ & $6824090667$ & $7525400199$ & $8773830486$ & $12379593480$ & $12947617704$ & $13135092048$ & $13776265218$ & $15477038514$ & $18897483021$ & $32317253877$ \\
$72$ & $13402413132$ & $17660281911$ & $19475226711$ & $22706165052$ & $32037914268$ & $33507906204$ & $33992885337$ & $35652344958$ & $40053820836$ & $48905648538$ & $83635633092$ \\
$73$ & $18321399888$ & $24142195974$ & $26623271832$ & $31039965450$ & $43796389383$ & $45805940496$ & $46469185677$ & $48737520261$ & $54754499313$ & $66855307896$ & $114331626891$ \\
$76$ & $46229387010$ & $60916950432$ & $67177326840$ & $78321629880$ & $110508841668$ & $115579485264$ & $117253377762$ & $122976694542$ & $138159092604$ & $168692628780$ & $288486578730$ \\
$77$ & $62686447836$ & $82602248283$ & $91091229990$ & $106202890851$ & $149848859487$ & $156724516338$ & $158993808222$ & $166754885151$ & $187341907056$ & $228744699831$ & $391184392362$ \\
$80$ & $154517010848$ & $203607415836$ & $224532032964$ & $261781256508$ & $369365731173$ & $386313574272$ & $391906547574$ & $411037421289$ & $461782620312$ & $563836765716$ & $964238348850$ \\
$81$ & $207957062595$ & $274026119175$ & $302187582540$ & $352319295213$ & $497111164866$ & $519920584272$ & $527448771864$ & $553195501182$ & $621491242329$ & $758841565167$ & $1297721777751$ \\
$84$ & $501599612556$ & $660961302012$ & $728887757778$ & $849806865156$ & $1199048631480$ & $1254065907720$ & $1272225314592$ & $1334326519794$ & $1499058473466$ & $1830352904994$ & $3130149096840$ \\
$85$ & $670389783435$ & $883376217912$ & $974160115122$ & $1135769420124$ & $1602534013146$ & $1676064588174$ & $1700333159697$ & $1783332720783$ & $2003497257180$ & $2446272590124$ & $4183457211282$ \\
$88$ & $1584689270832$ & $2088152176764$ & $2302750047312$ & $2684767998120$ & $3788123581572$ & $3961937268984$ & $4019302088958$ & $4215500559096$ & $4735932232686$ & $5782577834484$ & $9888994381080$ \\
$89$ & $2104224020848$ & $2772747337500$ & $3057700485576$ & $3564960862500$ & $5030044799715$ & $5260843076625$ & $5337017452500$ & $5597537033529$ & $6288590983869$ & $7678377279000$ & $13131064319256$ \\
$92$ & $4881149369804$ & $6431919390606$ & $7092922719420$ & $8269609053282$ & $11668147225158$ & $12203528408616$ & $12380232942678$ & $12984555430122$ & $14587587825552$ & $17811464630034$ & $30460008713040$ \\
$93$ & $6442142093628$ & $8488845504927$ & $9361237657557$ & $10914229932909$ & $15399626375112$ & $16106221919952$ & $16339431953298$ & $17137020120750$ & $19252701619398$ & $23507572181601$ & $40201129908828$ \\
$96$ & $14682248144646$ & $19346873694261$ & $21335137279737$ & $24874554620646$ & $35097201759264$ & $36707598636618$ & $37239100219122$ & $39056882882520$ & $43878718789317$ & $53575965661170$ & $91622163097278$ \\
$97$ & $19267477295670$ & $25388859283554$ & $27998052831096$ & $32642819071434$ & $46057964709957$ & $48171285629865$ & $48868781745888$ & $51254247906027$ & $57581932843881$ & $70307610286392$ & $120235528927224$ \\
$100$ & $43190208893808$ & $56911979710032$ & $62760779725128$ & $73172540694732$ & $103244081644494$ & $107981328732978$ & $109544854697616$ & $114892137272172$ & $129076354289376$ & $157602392193552$ & $269521401769674$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r~~$ &  $D$ & $V_{1}$ & $V_{2}$ & $V_{3}$ & $V_{4}$ & $V_{5}$ & $V_{6}$ & $V_{7}$ & $V_{8}$ & $V_{9}$ & $V_{10}$ \\
 \midrule 
$0~~$
 &  $0$ &  & $1$ &  &  &  &  &  &  &  &  \\
 & $4$ &  &  &  & $1$ & $1$ &  &  &  &  &  \\
 & $8$ &  &  &  &  &  &  &  &  &  &  \\
 & $12$ &  &  &  &  &  &  &  &  &  &  \\
 & $16$ &  &  &  &  &  &  &  &  &  &  \\
 & $20$ &  &  &  &  &  &  &  &  & $1$ & $1$ \\
 & $24$ &  &  &  &  &  &  &  &  &  &  \\
 & $28$ &  &  &  & $2$ & $2$ &  & $2$ & $2$ &  &  \\
 & $32$ &  &  &  &  &  & $4$ &  & $4$ & $10$ & $10$ \\
 & $36$ &  &  & $4$ & $20$ & $20$ & $12$ & $24$ & $36$ & $44$ & $44$ \\
 & $40$ &  & $2$ & $10$ & $72$ & $72$ & $104$ & $80$ & $182$ & $266$ & $266$ \\
 & $44$ &  &  & $72$ & $448$ & $448$ & $464$ & $520$ & $984$ & $1360$ & $1360$ \\
 & $48$ &  & $24$ & $296$ & $1968$ & $1968$ & $2340$ & $2240$ & $4554$ & $6446$ & $6446$ \\
 & $52$ & $2$ & $78$ & $1410$ & $9198$ & $9198$ & $10200$ & $10528$ & $20652$ & $28860$ & $28860$ \\
 & $56$ &  & $362$ & $5820$ & $38192$ & $38192$ & $43798$ & $43650$ & $87086$ & $122524$ & $122524$ \\
 & $60$ & $8$ & $1400$ & $23784$ & $155540$ & $155540$ & $175520$ & $177928$ & $352056$ & $493758$ & $493758$ \\
 & $64$ & $16$ & $5560$ & $91128$ & $597290$ & $597290$ & $679264$ & $682856$ & $1356576$ & $1905328$ & $1905328$ \\
 & $68$ & $100$ & $20208$ & $338748$ & $2217356$ & $2217356$ & $2512088$ & $2535896$ & $5027876$ & $7056750$ & $7056750$ \\
$1~~$
 &  $-3$ & $2$ &  &  &  &  &  &  &  &  &  \\
 & $5$ &  &  &  &  &  &  &  &  & $-1$ & $-1$ \\
 & $9$ &  &  &  &  &  &  &  &  &  &  \\
 & $13$ &  &  &  &  &  &  &  &  &  &  \\
 & $17$ &  &  &  &  &  &  &  &  &  &  \\
 & $21$ &  &  &  &  &  &  &  &  &  &  \\
 & $25$ &  &  &  &  &  &  &  &  &  &  \\
 & $29$ &  &  & $-2$ &  &  &  & $-2$ & $-2$ & $-2$ & $-2$ \\
 & $33$ &  &  &  & $-4$ & $-4$ & $-4$ & $-4$ & $-8$ & $-10$ & $-10$ \\
 & $37$ &  &  & $-2$ & $-24$ & $-24$ & $-26$ & $-26$ & $-52$ & $-76$ & $-76$ \\
 & $41$ &  &  & $-20$ & $-124$ & $-124$ & $-144$ & $-144$ & $-288$ & $-408$ & $-408$ \\
 & $45$ &  & $-8$ & $-100$ & $-632$ & $-632$ & $-712$ & $-724$ & $-1428$ & $-1998$ & $-1998$ \\
 & $49$ &  & $-28$ & $-450$ & $-2968$ & $-2968$ & $-3362$ & $-3390$ & $-6724$ & $-9430$ & $-9430$ \\
 & $53$ & $-2$ & $-114$ & $-1992$ & $-13070$ & $-13070$ & $-14848$ & $-14948$ & $-29684$ & $-41696$ & $-41696$ \\
 & $57$ &  & $-508$ & $-8356$ & $-54722$ & $-54722$ & $-62064$ & $-62572$ & $-124126$ & $-174256$ & $-174256$ \\
 & $61$ & $-6$ & $-2008$ & $-33322$ & $-218216$ & $-218216$ & $-247512$ & $-249528$ & $-495038$ & $-694906$ & $-694906$ \\
 & $65$ & $-32$ & $-7632$ & $-127198$ & $-832860$ & $-832860$ & $-944826$ & $-952426$ & $-1889652$ & $-2652882$ & $-2652882$ \\
 & $69$ & $-112$ & $-28086$ & $-466584$ & $-3055618$ & $-3055618$ & $-3466172$ & $-3494122$ & $-6932322$ & $-9732062$ & $-9732062$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c@{ }c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r~~$ &  $D$ & $V_{11}$ & $V_{12}$ & $V_{13}$ & $V_{14}$ & $V_{15}$ & $V_{16}$ & $V_{17}$ & $V_{18}$ \\
 \midrule 
$0~~$
 &  $0$ &  &  &  &  &  &  &  &  \\
 & $4$ &  &  &  &  &  &  &  &  \\
 & $8$ &  &  &  &  &  &  & $1$ & $1$ \\
 & $12$ &  &  &  &  &  &  &  &  \\
 & $16$ &  &  &  &  &  &  &  &  \\
 & $20$ &  &  &  &  &  &  &  &  \\
 & $24$ &  &  &  & $2$ & $2$ & $4$ & $4$ & $4$ \\
 & $28$ & $2$ & $14$ & $14$ & $8$ & $8$ & $10$ & $18$ & $18$ \\
 & $32$ & $10$ & $62$ & $62$ & $78$ & $78$ & $92$ & $173$ & $173$ \\
 & $36$ & $88$ & $444$ & $444$ & $420$ & $420$ & $520$ & $908$ & $908$ \\
 & $40$ & $448$ & $2320$ & $2320$ & $2422$ & $2422$ & $2972$ & $5326$ & $5326$ \\
 & $44$ & $2320$ & $12172$ & $12172$ & $12208$ & $12208$ & $14992$ & $26718$ & $26718$ \\
 & $48$ & $11038$ & $57388$ & $57388$ & $58576$ & $58576$ & $71958$ & $128400$ & $128400$ \\
 & $52$ & $49510$ & $258276$ & $258276$ & $261495$ & $261495$ & $321200$ & $572756$ & $572756$ \\
 & $56$ & $209514$ & $1092148$ & $1092148$ & $1110060$ & $1110060$ & $1363372$ & $2432422$ & $2432422$ \\
 & $60$ & $845960$ & $4410316$ & $4410316$ & $4474320$ & $4474320$ & $5495812$ & $9802084$ & $9802084$ \\
 & $64$ & $3261888$ & $17003686$ & $17003686$ & $17266024$ & $17266024$ & $21207152$ & $37829744$ & $37829744$ \\
 & $68$ & $12084172$ & $62999464$ & $62999464$ & $63942460$ & $63942460$ & $78538720$ & $140090196$ & $140090196$ \\
$1~~$
 &  $-3$ &  &  &  &  &  &  &  &  \\
 & $5$ &  &  &  &  &  &  &  &  \\
 & $9$ &  &  &  &  &  &  &  &  \\
 & $13$ &  &  &  & $-1$ & $-1$ &  &  &  \\
 & $17$ &  &  &  &  &  &  &  &  \\
 & $21$ &  &  &  &  &  &  &  &  \\
 & $25$ &  & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ & $-4$ & $-4$ \\
 & $29$ & $-2$ & $-18$ & $-18$ & $-18$ & $-18$ & $-20$ & $-40$ & $-40$ \\
 & $33$ & $-24$ & $-112$ & $-112$ & $-112$ & $-112$ & $-140$ & $-244$ & $-244$ \\
 & $37$ & $-128$ & $-658$ & $-658$ & $-664$ & $-664$ & $-818$ & $-1462$ & $-1462$ \\
 & $41$ & $-680$ & $-3578$ & $-3578$ & $-3636$ & $-3636$ & $-4460$ & $-7972$ & $-7972$ \\
 & $45$ & $-3452$ & $-17960$ & $-17960$ & $-18240$ & $-18240$ & $-22408$ & $-39930$ & $-39930$ \\
 & $49$ & $-16154$ & $-84226$ & $-84226$ & $-85490$ & $-85490$ & $-105002$ & $-187312$ & $-187312$ \\
 & $53$ & $-71308$ & $-371838$ & $-371838$ & $-377466$ & $-377466$ & $-463622$ & $-827052$ & $-827052$ \\
 & $57$ & $-298490$ & $-1555810$ & $-1555810$ & $-1579340$ & $-1579340$ & $-1939904$ & $-3460132$ & $-3460132$ \\
 & $61$ & $-1189938$ & $-6203482$ & $-6203482$ & $-6297278$ & $-6297278$ & $-7734712$ & $-13796802$ & $-13796802$ \\
 & $65$ & $-4542244$ & $-23679950$ & $-23679950$ & $-24038166$ & $-24038166$ & $-29525236$ & $-52665664$ & $-52665664$ \\
 & $69$ & $-16664664$ & $-86874330$ & $-86874330$ & $-88188204$ & $-88188204$ & $-108319076$ & $-193212718$ & $-193212718$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c@{ }c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r~~$ &  $D$ & $V_{19}$ & $V_{20}$ & $V_{21}$ & $V_{22}$ & $V_{23}$ & $V_{24}$ & $V_{25}$ & $V_{26}$ \\
 \midrule 
$0~~$
 &  $0$ &  &  &  &  &  &  &  &  \\
 & $4$ &  &  &  &  &  &  &  &  \\
 & $8$ &  &  &  &  &  &  &  &  \\
 & $12$ &  &  &  &  &  &  &  &  \\
 & $16$ &  &  &  &  &  &  &  &  \\
 & $20$ & $2$ &  & $2$ &  &  &  & $2$ &  \\
 & $24$ & $2$ & $6$ & $4$ & $8$ & $8$ & $8$ & $4$ & $10$ \\
 & $28$ & $38$ & $28$ & $48$ & $54$ & $54$ & $56$ & $76$ & $64$ \\
 & $32$ & $208$ & $256$ & $296$ & $368$ & $368$ & $368$ & $416$ & $450$ \\
 & $36$ & $1392$ & $1372$ & $1900$ & $2281$ & $2281$ & $2302$ & $2776$ & $2736$ \\
 & $40$ & $7462$ & $8030$ & $10330$ & $12604$ & $12604$ & $12676$ & $14866$ & $15208$ \\
 & $44$ & $38756$ & $40264$ & $53284$ & $64444$ & $64444$ & $64892$ & $77164$ & $77636$ \\
 & $48$ & $183364$ & $193450$ & $252984$ & $307264$ & $307264$ & $309232$ & $365420$ & $370424$ \\
 & $52$ & $823964$ & $863244$ & $1134964$ & $1375990$ & $1375990$ & $1385186$ & $1641318$ & $1658208$ \\
 & $56$ & $3486994$ & $3665268$ & $4806568$ & $5831772$ & $5831772$ & $5869964$ & $6947066$ & $7029280$ \\
 & $60$ & $14075524$ & $14771548$ & $19395816$ & $23524452$ & $23524452$ & $23679996$ & $28040936$ & $28352236$ \\
 & $64$ & $54278080$ & $57006852$ & $74805968$ & $90745688$ & $90745688$ & $91342976$ & $108134092$ & $109373808$ \\
 & $68$ & $201082952$ & $211109068$ & $277109584$ & $336124364$ & $336124364$ & $338341720$ & $400596524$ & $405114808$ \\
$1~~$
 &  $-3$ &  &  &  &  &  &  &  &  \\
 & $5$ &  &  &  &  &  &  &  &  \\
 & $9$ &  &  &  & $-1$ & $-1$ &  &  &  \\
 & $13$ &  &  &  &  &  &  &  &  \\
 & $17$ &  &  &  &  &  &  &  &  \\
 & $21$ &  &  & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ \\
 & $25$ & $-8$ & $-8$ & $-10$ & $-12$ & $-12$ & $-12$ & $-14$ & $-14$ \\
 & $29$ & $-54$ & $-58$ & $-74$ & $-86$ & $-86$ & $-86$ & $-104$ & $-106$ \\
 & $33$ & $-350$ & $-366$ & $-486$ & $-596$ & $-596$ & $-600$ & $-706$ & $-718$ \\
 & $37$ & $-2106$ & $-2212$ & $-2898$ & $-3516$ & $-3516$ & $-3540$ & $-4194$ & $-4232$ \\
 & $41$ & $-11424$ & $-12000$ & $-15740$ & $-19076$ & $-19076$ & $-19200$ & $-22752$ & $-23000$ \\
 & $45$ & $-57324$ & $-60178$ & $-79020$ & $-95874$ & $-95874$ & $-96506$ & $-114216$ & $-115552$ \\
 & $49$ & $-268854$ & $-282302$ & $-370494$ & $-449414$ & $-449414$ & $-452382$ & $-535584$ & $-541652$ \\
 & $53$ & $-1186884$ & $-1246254$ & $-1635658$ & $-1984000$ & $-1984000$ & $-1997070$ & $-2364524$ & $-2391262$ \\
 & $57$ & $-4965984$ & $-5214238$ & $-6843826$ & $-8301696$ & $-8301696$ & $-8356420$ & $-9893382$ & $-10005682$ \\
 & $61$ & $-19801076$ & $-20791146$ & $-27288276$ & $-33100832$ & $-33100832$ & $-33319046$ & $-39447666$ & $-39895134$ \\
 & $65$ & $-75584718$ & $-79364022$ & $-104165128$ & $-126352582$ & $-126352582$ & $-127185442$ & $-150580234$ & $-152288000$ \\
 & $69$ & $-277296204$ & $-291160856$ & $-382149108$ & $-463549292$ & $-463549292$ & $-466604916$ & $-552431820$ & $-558697830$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c@{ }c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r~~$ &  $D$ & $V_{27}$ & $V_{28}$ & $V_{29}$ & $V_{30}$ & $V_{31}$ & $V_{32}$ & $V_{33}$ & $V_{34}$ \\
 \midrule 
$0~~$
 &  $0$ &  &  &  &  &  &  &  &  \\
 & $4$ &  &  &  &  &  &  &  &  \\
 & $8$ &  &  &  &  &  &  &  &  \\
 & $12$ &  &  &  &  &  &  &  &  \\
 & $16$ & $1$ & $1$ &  &  &  &  &  &  \\
 & $20$ &  &  &  &  &  & $2$ & $4$ & $4$ \\
 & $24$ & $14$ & $14$ & $14$ & $14$ & $22$ & $18$ & $22$ & $28$ \\
 & $28$ & $82$ & $82$ & $84$ & $84$ & $140$ & $160$ & $242$ & $256$ \\
 & $32$ & $624$ & $624$ & $624$ & $624$ & $992$ & $1040$ & $1448$ & $1616$ \\
 & $36$ & $3652$ & $3652$ & $3672$ & $3672$ & $5976$ & $6448$ & $9292$ & $10140$ \\
 & $40$ & $20640$ & $20640$ & $20712$ & $20712$ & $33392$ & $35578$ & $50658$ & $55724$ \\
 & $44$ & $104708$ & $104708$ & $105156$ & $105156$ & $170120$ & $182320$ & $260824$ & $286040$ \\
 & $48$ & $500730$ & $500730$ & $502698$ & $502698$ & $812212$ & $868118$ & $1239350$ & $1360984$ \\
 & $52$ & $2239320$ & $2239320$ & $2248518$ & $2248518$ & $3635026$ & $3889836$ & $5558684$ & $6100336$ \\
 & $56$ & $9497402$ & $9497402$ & $9535594$ & $9535594$ & $15411016$ & $16482660$ & $23543032$ & $25845076$ \\
 & $60$ & $38297380$ & $38297380$ & $38452920$ & $38452920$ & $62155328$ & $66493856$ & $94998248$ & $104271736$ \\
 & $64$ & $147758147$ & $147758147$ & $148355436$ & $148355436$ & $239783932$ & $256489528$ & $366400344$ & $402196200$ \\
 & $68$ & $547253640$ & $547253640$ & $549470996$ & $549470996$ & $888131256$ & $950067520$ & $1357264292$ & $1489810832$ \\
$1~~$
 &  $-3$ &  &  &  &  &  &  &  &  \\
 & $5$ &  &  &  &  &  &  &  &  \\
 & $9$ &  &  &  &  &  &  &  &  \\
 & $13$ &  &  &  &  &  &  &  &  \\
 & $17$ &  &  &  &  &  &  &  &  \\
 & $21$ & $-2$ & $-2$ & $-2$ & $-2$ & $-4$ & $-6$ & $-6$ & $-8$ \\
 & $25$ & $-20$ & $-20$ & $-20$ & $-20$ & $-32$ & $-34$ & $-50$ & $-54$ \\
 & $29$ & $-144$ & $-144$ & $-144$ & $-144$ & $-232$ & $-248$ & $-352$ & $-390$ \\
 & $33$ & $-962$ & $-962$ & $-966$ & $-966$ & $-1568$ & $-1672$ & $-2390$ & $-2622$ \\
 & $37$ & $-5730$ & $-5730$ & $-5754$ & $-5754$ & $-9294$ & $-9948$ & $-14214$ & $-15598$ \\
 & $41$ & $-31076$ & $-31076$ & $-31200$ & $-31200$ & $-50420$ & $-53952$ & $-77056$ & $-84596$ \\
 & $45$ & $-156054$ & $-156054$ & $-156686$ & $-156686$ & $-253286$ & $-270898$ & $-387028$ & $-424814$ \\
 & $49$ & $-731752$ & $-731752$ & $-734720$ & $-734720$ & $-1187516$ & $-1270304$ & $-1814744$ & $-1991970$ \\
 & $53$ & $-3230368$ & $-3230368$ & $-3243438$ & $-3243438$ & $-5242386$ & $-5607970$ & $-8011274$ & $-8793804$ \\
 & $57$ & $-13516424$ & $-13516424$ & $-13571146$ & $-13571146$ & $-21935436$ & $-23464528$ & $-33520820$ & $-36794762$ \\
 & $61$ & $-53894016$ & $-53894016$ & $-54112232$ & $-54112232$ & $-87462560$ & $-93559892$ & $-133657124$ & $-146711362$ \\
 & $65$ & $-205724236$ & $-205724236$ & $-206557096$ & $-206557096$ & $-333862104$ & $-357137330$ & $-510195902$ & $-560027088$ \\
 & $69$ & $-754738166$ & $-754738166$ & $-757793784$ & $-757793784$ & $-1224837276$ & $-1310225618$ & $-1871751030$ & $-2054565280$ \\
\bottomrule

\end{tabular}
\end{center}
\end{scriptsize}
\end{sidewaystable}

\clearpage

\begin{sidewaystable}

\begin{scriptsize}
\begin{center}
\caption{Decomposition of $\breve{W}^{(-3,1)}_D$ into irreducible modules for $\Th$, Part 5.}\label{mequals1D0m3decomps5}
\begin{tabular}{c@{ }c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r~~$ &  $D$ & $V_{35}$ & $V_{36}$ & $V_{37}$ & $V_{38}$ & $V_{39}$ & $V_{40}$ & $V_{41}$ \\
 \midrule 
$0~~$
 &  $0$ &  &  &  &  &  &  &  \\
 & $4$ &  &  &  &  &  &  &  \\
 & $8$ &  &  &  &  &  &  &  \\
 & $12$ &  &  &  &  &  & $2$ &  \\
 & $16$ &  &  &  &  &  &  &  \\
 & $20$ & $4$ & $4$ & $8$ & $6$ & $12$ & $10$ & $12$ \\
 & $24$ & $38$ & $38$ & $44$ & $52$ & $56$ & $68$ & $80$ \\
 & $28$ & $284$ & $284$ & $388$ & $404$ & $560$ & $616$ & $706$ \\
 & $32$ & $1932$ & $1932$ & $2620$ & $2780$ & $3602$ & $3956$ & $4666$ \\
 & $36$ & $11848$ & $11848$ & $16032$ & $16920$ & $22432$ & $24764$ & $28752$ \\
 & $40$ & $65602$ & $65602$ & $88720$ & $93864$ & $123360$ & $136056$ & $158832$ \\
 & $44$ & $335676$ & $335676$ & $454480$ & $480168$ & $633492$ & $698456$ & $813964$ \\
 & $48$ & $1599618$ & $1599618$ & $2164290$ & $2288216$ & $3013496$ & $3323434$ & $3875580$ \\
 & $52$ & $7164548$ & $7164548$ & $9696230$ & $10248334$ & $13507744$ & $14895750$ & $17364960$ \\
 & $56$ & $30364528$ & $30364528$ & $41090708$ & $43435848$ & $57228868$ & $63110184$ & $73584228$ \\
 & $60$ & $122485512$ & $122485512$ & $165758632$ & $175208960$ & $230887004$ & $254615028$ & $296846200$ \\
 & $64$ & $472486804$ & $472486804$ & $639400580$ & $675873748$ & $890576792$ & $982102024$ & $1145044148$ \\
 & $68$ & $1750112248$ & $1750112248$ & $2368395580$ & $2503457200$ & $3298868600$ & $3637886756$ & $4241370232$ \\
$1~~$
 &  $-3$ &  &  &  &  &  &  &  \\
 & $5$ &  &  &  &  &  &  &  \\
 & $9$ &  &  &  &  &  &  &  \\
 & $13$ &  &  &  &  &  &  &  \\
 & $17$ &  &  & $-2$ & $-2$ & $-2$ &  & $-2$ \\
 & $21$ & $-8$ & $-8$ & $-8$ & $-10$ & $-12$ & $-16$ & $-14$ \\
 & $25$ & $-60$ & $-60$ & $-82$ & $-86$ & $-116$ & $-128$ & $-150$ \\
 & $29$ & $-462$ & $-462$ & $-636$ & $-668$ & $-880$ & $-960$ & $-1130$ \\
 & $33$ & $-3086$ & $-3086$ & $-4156$ & $-4402$ & $-5790$ & $-6408$ & $-7450$ \\
 & $37$ & $-18302$ & $-18302$ & $-24768$ & $-26178$ & $-34510$ & $-38054$ & $-44372$ \\
 & $41$ & $-99392$ & $-99392$ & $-134560$ & $-142212$ & $-187400$ & $-206592$ & $-240920$ \\
 & $45$ & $-499080$ & $-499080$ & $-675302$ & $-713858$ & $-940606$ & $-1037388$ & $-1209386$ \\
 & $49$ & $-2339962$ & $-2339962$ & $-3166622$ & $-3347210$ & $-4410694$ & $-4863976$ & $-5670912$ \\
 & $53$ & $-10330448$ & $-10330448$ & $-13980178$ & $-14777408$ & $-19472306$ & $-21473156$ & $-25035700$ \\
 & $57$ & $-43224264$ & $-43224264$ & $-58493986$ & $-61830208$ & $-81473814$ & $-89847276$ & $-104752152$ \\
 & $61$ & $-172346976$ & $-172346976$ & $-233233124$ & $-246534888$ & $-324860562$ & $-358246252$ & $-417677986$ \\
 & $65$ & $-657884670$ & $-657884670$ & $-890300662$ & $-941076158$ & $-1240061270$ & $-1367500336$ & $-1594364122$ \\
 & $69$ & $-2413573826$ & $-2413573826$ & $-3266230966$ & $-3452512140$ & $-4549393344$ & $-5016932600$ & $-5849220324$ \\
\bottomrule

\end{tabular}
\end{center}
\end{scriptsize}
\end{sidewaystable}

\clearpage

\begin{sidewaystable}

\begin{scriptsize}
\begin{center}
\caption{Decomposition of $\breve{W}^{(-3,1)}_D$ into irreducible modules for $\Th$, Part 6.}\label{mequals1D0m3decomps6}
\begin{tabular}{c@{ }c@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r~~$ &  $D$ & $V_{42}$ & $V_{43}$ & $V_{44}$ & $V_{45}$ & $V_{46}$ & $V_{47}$ & $V_{48}$ \\
 \midrule 
$0~~$
 &  $0$ &  &  &  &  &  &  &  \\
 & $4$ &  &  &  &  &  &  &  \\
 & $8$ &  &  &  &  &  &  &  \\
 & $12$ &  &  &  &  &  &  &  \\
 & $16$ & $2$ & $2$ &  & $2$ & $2$ &  & $4$ \\
 & $20$ & $10$ & $12$ & $16$ & $14$ & $16$ & $24$ & $32$ \\
 & $24$ & $132$ & $136$ & $126$ & $140$ & $154$ & $180$ & $332$ \\
 & $28$ & $950$ & $998$ & $1048$ & $1076$ & $1220$ & $1504$ & $2510$ \\
 & $32$ & $6686$ & $6978$ & $6988$ & $7394$ & $8278$ & $10068$ & $17372$ \\
 & $36$ & $40320$ & $42208$ & $43044$ & $44980$ & $50588$ & $61892$ & $105460$ \\
 & $40$ & $224714$ & $234940$ & $237840$ & $249810$ & $280544$ & $342228$ & $586164$ \\
 & $44$ & $1147080$ & $1199900$ & $1218352$ & $1277064$ & $1434968$ & $1752788$ & $2995504$ \\
 & $48$ & $5471316$ & $5721960$ & $5802512$ & $6087368$ & $6838334$ & $8348232$ & $14280808$ \\
 & $52$ & $24495324$ & $25620090$ & $25995872$ & $27261434$ & $30628280$ & $37399874$ & $63950232$ \\
 & $56$ & $103836984$ & $108599754$ & $110162406$ & $115546820$ & $129809360$ & $158491908$ & $271060012$ \\
 & $60$ & $418816728$ & $438037032$ & $444399024$ & $466077908$ & $523623124$ & $639355716$ & $1093350216$ \\
 & $64$ & $1615666658$ & $1689793378$ & $1714223336$ & $1797927550$ & $2019885030$ & $2466259816$ & $4217705352$ \\
 & $68$ & $5984347960$ & $6258945556$ & $6349642504$ & $6659542080$ & $7481724680$ & $9135237064$ & $15622364080$ \\
$1~~$
 &  $-3$ &  &  &  &  &  &  &  \\
 & $5$ &  &  &  &  &  &  &  \\
 & $9$ &  &  &  &  &  &  &  \\
 & $13$ &  &  &  &  & $-2$ &  &  \\
 & $17$ & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ & $-4$ & $-6$ \\
 & $21$ & $-26$ & $-24$ & $-26$ & $-26$ & $-28$ & $-36$ & $-62$ \\
 & $25$ & $-210$ & $-220$ & $-222$ & $-234$ & $-264$ & $-320$ & $-550$ \\
 & $29$ & $-1582$ & $-1664$ & $-1684$ & $-1768$ & $-1986$ & $-2428$ & $-4146$ \\
 & $33$ & $-10526$ & $-11008$ & $-11172$ & $-11712$ & $-13160$ & $-16064$ & $-27472$ \\
 & $37$ & $-62612$ & $-65468$ & $-66416$ & $-69666$ & $-78262$ & $-95552$ & $-163422$ \\
 & $41$ & $-339904$ & $-355500$ & $-360640$ & $-378252$ & $-424932$ & $-518880$ & $-887328$ \\
 & $45$ & $-1706436$ & $-1784772$ & $-1810632$ & $-1898978$ & $-2133450$ & $-2604914$ & $-4454766$ \\
 & $49$ & $-8001444$ & $-8368576$ & $-8489732$ & $-8904176$ & $-10003500$ & $-12214198$ & $-20887982$ \\
 & $53$ & $-35324520$ & $-36945270$ & $-37480204$ & $-39309794$ & $-44162734$ & $-53922952$ & $-92215432$ \\
 & $57$ & $-147802160$ & $-154583922$ & $-156822316$ & $-164477264$ & $-184783112$ & $-225620380$ & $-385841444$ \\
 & $61$ & $-589329926$ & $-616370828$ & $-625295462$ & $-655818558$ & $-736784066$ & $-899613806$ & $-1538461536$ \\
 & $65$ & $-2249595910$ & $-2352816244$ & $-2386883724$ & $-2503396478$ & $-2812457476$ & $-3434014630$ & $-5872629350$ \\
 & $69$ & $-8253062320$ & $-8631745136$ & $-8756728898$ & $-9184176812$ & $-10318025676$ & $-12598322014$ & $-21544835918$ \\
\bottomrule

\end{tabular}
